Invariance and the knot Floer cube of resolutions

This paper considers the invariance of knot Floer homology in a purely algebraic setting, without reference to Heegaard diagrams, holomorphic disks, or grid diagrams. We show that (a small modification of) Ozsv\'ath and Szab\'o's cube of resolutions for knot Floer homology, which is assigned to a braid presentation with a basepoint, is invariant under braid-like Reidemeister moves II and III and under conjugation. All moves are assumed to happen away from the basepoint. We also describe the behavior of the cube of resolutions under stabilization. The techniques echo those employed to prove the invariance of HOMFLY-PT homology by Khovanov and Rozansky, and are further evidence of a close relationship between the theories. The key idea is to prove categorified versions of certain equalities satisfied by the Murakami-Ohtsuki-Yamada state model for the HOMFLY-PT polynomial.

==> 100v101cycles.tex <==
$$\xymatrix@-25pt{
%entry (1,1) the 010-cycle from 4 to 1
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tl"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{.} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}-w_{\text{2}}};
\endxy}
&
%entry (1,2) the 010-cycle from 4 to 2
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.>} "tml";"tm"};
{\ar "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{.} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}x_1-w_{\text{2}}};
\endxy}
&
%entry (1,3) the 010-cycle from 5 to 1
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tl"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}-w_{\text{2}}x_4};
\endxy}
&
%entry (1,4) the 010-cycle from 5 to 2
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.>} "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}x_1-w_{\text{2}}x_4};
\endxy}
&
%entry (1,5) the 010-cycle from 6 to 3
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{.} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{.} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{3+\weight }w_{\text{1}}-w_{\text{2}}};
\endxy}
\\
%entry (2,1) the 110-cycle from 4 to 1
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.} "tml";"vtx1"};
{\ar@{.>} "vtx1";"tl"};
{\ar "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
(-5,-3)*{\scriptstyle{\bullet}};
(0,-3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}-w_{\text{2}}};
\endxy}
&
%entry (2,2) the 110-cycle from 4 to 2
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.} "tml";"vtx1"};
{\ar "vtx1";"tl"};
{\ar "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tm"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
(-5,-3)*{\scriptstyle{\bullet}};
(0,-3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}x_1-w_{\text{2}}};
\endxy}
&
%entry (2,3) the 110-cycle from 5 to 1
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar@{.>} "vtx1";"tl"};
{\ar "tmr";"tr"};
{\ar@{.} "tmm";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{.} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{.} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
(-5,-3)*{\scriptstyle{\bullet}};
(0,-3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}-w_{\text{2}}x_4};
\endxy}
&
%entry (2,4) the 110-cycle from 5 to 2
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tl"};
{\ar "tmr";"tr"};
{\ar@{.} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{.} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{.} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
(-5,-3)*{\scriptstyle{\bullet}};
(0,-3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{9+\weight }w_{\text{1}}x_1-w_{\text{2}}x_4};
\endxy}
&
%entry (2,5) the 110-cycle from 6 to 3
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tl"};
{\ar@{.>} "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{.} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{.} "bmr";"mr"};
(-5,-3)*{\scriptstyle{\bullet}};
(0,-3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{3+\weight }w_{\text{1}}-w_{\text{2}}};
\endxy}
}$$

==> 111cycles1.tex <==
%entry (1,1)
$$\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "tml";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{.} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{.} "vtx2";"tmr"};
{\ar@{.} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
"vtx1"*{\scriptstyle{\bullet}};
"vtx2"*{\scriptstyle{\bullet}};
"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{4+\weight }w_{\text{out}}x_7-w_{\text{in}}x_9};
(0,-15)*{\equiv t^{4+\weight }w_{\text{out}}\left(t^{-2}x_6+t^{-1}x_9-tx_3\right)-w_{\text{in}}x_9};
(0,-21)*{\equiv t^{2+\weight }w_{\text{out}}\left(x_6-t^3x_3\right)+x_9\left(t^{3+\weight}w_{\text{out}}-w_{\text{in}}\right)};
\endxy
$$

==> 111cycles1213.tex <==
%cycles that use elementary regions 1 and 2 or 1 and 3
$$\xymatrix{
%entry (1,1)
\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "tml";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"vtx3"};
{\ar@{.} "vtx3";"mm"};
{\ar@{.} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{.} "mm";"vtx2"};
{\ar@{.} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
"vtx1"*{\scriptstyle{\bullet}};
"vtx2"*{\scriptstyle{\bullet}};
"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{6+\weight }w_{\text{out}}x_7x_{10}-w_{\text{in}}[x_4]};
(-2,-15)*{\equiv t^{9+\weight }w_{\text{out}}x_1x_2-w_{\text{in}}[x_4]};
\endxy
&
%%entry (1,2)
%\xy
%(-5,-6)*{}="bml";
%(0,-6)*{}="bmm";
%(5,-6)*{}="bmr";
%(-5,0)*{}="ml";
%(0,0)*{}="mm";
%(5,0)*{}="mr";
%(-5,6)*{}="tml";
%(0,6)*{}="tmm";
%(5,6)*{}="tmr";
%(-2.5,9)*{}="vtx1";
%(2.5,3)*{}="vtx2";
%(-2.5,-3)*{}="vtx3";
%(-5,12)*{}="tl";
%(0,12)*{}="tm";
%(5,12)*{}="tr";
%{\ar "tml";"tm"};
%{\ar@{.>} "tmr";"tr"};
%{\ar "tmm";"tl"};
%{\ar@{.} "bml";"mm"};
%{\ar@{-} "bmm";"ml"};
%{\ar@{-} "bmr";"mr"};
%{\ar@{-} "ml";"tml"};
%{\ar@{.} "mm";"tmr"};
%{\ar@{-} "mr";"vtx2"};
%{\ar@{-} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
%(5,9)*{\scriptstyle{\bullet}};
%(-5,3)*{\scriptstyle{\bullet}};
%(5,-3)*{\scriptstyle{\bullet}};
%(0,-9)*{t^{6+\weight }w_{\text{out}}x_7x_{10}-w_{\text{in}}};
%(-2,-15)*{\equiv t^{9+\weight }w_{\text{out}}x_1x_2-w_{\text{in}}};
%\endxy
%\\
%%entry (2,1)
%\xy
%(-5,-6)*{}="bml";
%(0,-6)*{}="bmm";
%(5,-6)*{}="bmr";
%(-5,0)*{}="ml";
%(0,0)*{}="mm";
%(5,0)*{}="mr";
%(-5,6)*{}="tml";
%(0,6)*{}="tmm";
%(5,6)*{}="tmr";
%(-2.5,9)*{}="vtx1";
%(2.5,3)*{}="vtx2";
%(-2.5,-3)*{}="vtx3";
%(-5,12)*{}="tl";
%(0,12)*{}="tm";
%(5,12)*{}="tr";
%{\ar "tml";"tm"};
%{\ar@{->} "tmr";"tr"};
%{\ar@{.>} "tmm";"tl"};
%{\ar@{-} "bml";"mm"};
%{\ar@{-} "bmm";"ml"};
%{\ar@{.} "bmr";"mr"};
%{\ar@{-} "ml";"tml"};
%{\ar@{-} "mm";"vtx2"};
%{\ar@{-} "vtx2";"tmr"};
%{\ar@{.} "mr";"vtx2"};
%{\ar@{.} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
%(5,9)*{\scriptstyle{\bullet}};
%(-5,3)*{\scriptstyle{\bullet}};
%(5,-3)*{\scriptstyle{\bullet}};
%(0,-9)*{t^{6+\weight }w_{\text{out}}-w_{\text{in}}x_8x_9};
%(-2,-15)*{\equiv t^{9+\weight }w_{\text{out}}-w_{\text{in}}x_4x_5};
%\endxy
%&
%entry (2,2)
\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{-} "tml";"vtx1"};
{\ar@{.>} "vtx1";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar@{.} "tmm";"vtx1"};
{\ar "vtx1";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{.} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{.} "mr";"vtx2"};
{\ar@{.} "vtx2";"tmm"};
"vtx1"*{\scriptstyle{\bullet}};
"vtx2"*{\scriptstyle{\bullet}};
"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{6+\weight }w_{\text{out}}[x_1]-w_{\text{in}}x_8x_9};
(-2,-15)*{\equiv t^{9+\weight }w_{\text{out}}[x_1]-w_{\text{in}}x_4x_5};
\endxy
}$$

==> 111elemregions.tex <==
%000-resolution with elementary regions labeled
$$\xymatrix{
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "tml";"tm"};
{\ar "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
"vtx1"*{\scriptstyle{\bullet}};
"vtx2"*{\scriptstyle{\bullet}};
"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(-5,14)*{\scriptstyle{1}};
(0,14)*{\scriptstyle{2}};
(5,14)*{\scriptstyle{3}};
(-5,-8)*{\scriptstyle{4}};
(0,-8)*{\scriptstyle{5}};
(5,-8)*{\scriptstyle{6}};
(-2,6)*{\scriptstyle{7}};
(-6,7)*{\scriptstyle{8}};
(1.5,0)*{\scriptstyle{9}};
(-7,0)*{\scriptstyle{10}};
(7,7.5)*{\scriptstyle{11}};
(7,-1)*{\scriptstyle{12}};
(7,3)*{\scriptstyle{E_1}};
(2,8)*{\scriptstyle{E_2}};
(2,-4)*{\scriptstyle{E_3}};
(-2,2.5)*{\scriptstyle{E_4}};
(0,-12)*{D_1};
\endxy}&&
%Reidemeister 3 Diagram 2 with dots
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "tml";"tl"};
{\ar "tmm";"tr"};
{\ar "tmr";"tm"};
{\ar@{-} "ml";"tmm"};
{\ar@{-} "mm";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mr"};
{\ar@{-} "bmr";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
(-5,13.5)*{\scriptstyle{1}};
(0,13.5)*{\scriptstyle{2}};
(5,13.5)*{\scriptstyle{3}};
(-5,-7.5)*{\scriptstyle{4}};
(0,-7.5)*{\scriptstyle{5}};
(5,-7.5)*{\scriptstyle{6}};
(-1,7)*{\scriptstyle{7}};
(6,7)*{\scriptstyle{8}};
(-1,-1)*{\scriptstyle{9}};
(6.5,-1)*{\scriptstyle{10}};
(-7,5)*{\scriptstyle{11}};
(-7,0)*{\scriptstyle{12}};
(9,3)*{\scriptstyle{E_1}};
(2,3)*{\scriptstyle{E_2}};
(-2,10.5)*{\scriptstyle{E_3}};
(-2,-4)*{\scriptstyle{E_4}};
(0,-12)*{D_2};
\endxy}
}$$

==> 111v101nonlocals.tex <==
$$\xymatrix{
%entry (1,1) $F_1$-regions in 101-resolution of $D_1$ 
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{->} "vtx1";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{.} "mr";"tmr"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{.} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{\weight +3}w_{\text{out}}-w_{\text{in}}};
\endxy}
&
%entry (1,2) $F_{123}$-regions in 101-resolution of $D_1$
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{.>} "tml";"tm"};
{\ar "tmr";"tr"};
{\ar@{->} "tmm";"tl"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{.} "bmm";"vtx3"};
{\ar@{.} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(0,-9)*{t^{\weight +9}w_{\text{out}}[x_1]-w_{\text{in}}[x_4]};
\endxy}
&\,&
%entry (1,3) $F_{12}$-regions in the 101-resolution of $D_2$
{\xy
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar "tmr";"tr"};
{\ar@{.} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{.} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"vtx3"};
{\ar@{.} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(-5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(-5,-3)*{\scriptstyle{\bullet}};
%(7.5,6)*{\scriptstyle{F_1}};
%(2.5,2)*{\scriptstyle{F_2}};
%(-2.5,5)*{\scriptstyle{F_3}};
(0,-9)*{t^{\weight +6}w_{\text{out}}[x_2]-w_{\text{in}}[x_5]};
\endxy}
&
%entry (1,4) $F_{123}$-regions in the 101-resolution of $D_2$
{\xy
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar "vtx1";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{.} "mr";"tmr"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{.} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(-5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(-5,-3)*{\scriptstyle{\bullet}};
%(7.5,6)*{\scriptstyle{F_1}};
%(2.5,2)*{\scriptstyle{F_2}};
%(-2.5,5)*{\scriptstyle{F_3}};
(0,-9)*{t^{\weight +9}w_{\text{out}}-w_{\text{in}}};
\endxy}
\\
%entry (2,1) $E_1$-region in 111-resolution of $D_1$ in $\cE^x(D_1)$
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "tml";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{.} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{.} "vtx2";"tmr"};
{\ar@{.} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
%(-5,14)*{\scriptstyle{1}};
%(0,14)*{\scriptstyle{2}};
%(5,14)*{\scriptstyle{3}};
%(-5,-8)*{\scriptstyle{4}};
%(0,-8)*{\scriptstyle{5}};
%(5,-8)*{\scriptstyle{6}};
%(-2,6)*{\scriptstyle{7}};
%(-6,7)*{\scriptstyle{8}};
%(1.5,0)*{\scriptstyle{9}};
%(-7,0)*{\scriptstyle{10}};
%(7,7.5)*{\scriptstyle{11}};
%(7,-1)*{\scriptstyle{12}};
%(7,3)*{\scriptstyle{E_1}};
%(2,8)*{\scriptstyle{E_2}};
%(2,-4)*{\scriptstyle{E_3}};
%(-2,2.5)*{\scriptstyle{E_4}};
(0,-9)*{t^{\weight +3}w_{\text{out}}-w_{\text{in}}};
(0,-16)*{\in\cE^x(D_1)};
\endxy}
&
%entry (2,2) $E_{1234}$-region in 111-resolution of $D_1$
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{.>} "tml";"tm"};
{\ar "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
%(-5,14)*{\scriptstyle{1}};
%(0,14)*{\scriptstyle{2}};
%(5,14)*{\scriptstyle{3}};
%(-5,-8)*{\scriptstyle{4}};
%(0,-8)*{\scriptstyle{5}};
%(5,-8)*{\scriptstyle{6}};
%(-2,6)*{\scriptstyle{7}};
%(-6,7)*{\scriptstyle{8}};
%(1.5,0)*{\scriptstyle{9}};
%(-7,0)*{\scriptstyle{10}};
%(7,7.5)*{\scriptstyle{11}};
%(7,-1)*{\scriptstyle{12}};
%(7,3)*{\scriptstyle{E_1}};
%(2,8)*{\scriptstyle{E_2}};
%(2,-4)*{\scriptstyle{E_3}};
%(-2,2.5)*{\scriptstyle{E_4}};
(0,-9)*{t^{\weight +9}w_{\text{out}}[x_1]-w_{\text{in}}[x_4]};
(0,-16)*{\in\cE^{1234}(D_1)};
\endxy}
&\,&
%entry (2,3) $E_1$-region in 111-resolution of $D_2$ in $\cE^x(D_2)$
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tr"};
{\ar@{.} "tmr";"vtx1"};
{\ar "vtx1";"tm"};
{\ar@{-} "ml";"tmm"};
{\ar@{-} "mm";"tml"};
{\ar@{.} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{.} "vtx3";"mr"};
{\ar@{.} "bmr";"vtx3"};
{\ar@{-} "vtx3";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
%(-1,7)*{\scriptstyle{7}};
%(6,7)*{\scriptstyle{8}};
%(-1,-1)*{\scriptstyle{9}};
%(6.5,-1)*{\scriptstyle{10}};
%(-7,5)*{\scriptstyle{11}};
%(-7,0)*{\scriptstyle{12}};
%(9,3)*{\scriptstyle{E_1}};
%(2,3)*{\scriptstyle{E_2}};
%(-2,10.5)*{\scriptstyle{E_3}};
%(-2,-4)*{\scriptstyle{E_4}};
(0,-9)*{t^{\weight +6}w_{\text{out}}[x_2]-w_{\text{in}}[x_5]};
(0,-16)*{\in\cE^x(D_2)};
\endxy}
&
%entry (2,4) $E_{1234}$-region in 111-resolution of $D_2$
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{.>} "tml";"tl"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{->} "vtx1";"tr"};
{\ar@{-} "tmr";"vtx1"};
{\ar@{->} "vtx1";"tm"};
{\ar@{.} "ml";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
{\ar@{-} "mm";"vtx2"};
{\ar@{.} "vtx2";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"mr"};
{\ar@{-} "bmr";"vtx3"};
{\ar@{-} "vtx3";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
%(-1,7)*{\scriptstyle{7}};
%(6,7)*{\scriptstyle{8}};
%(-1,-1)*{\scriptstyle{9}};
%(6.5,-1)*{\scriptstyle{10}};
%(-7,5)*{\scriptstyle{11}};
%(-7,0)*{\scriptstyle{12}};
%(9,3)*{\scriptstyle{E_1}};
%(2,3)*{\scriptstyle{E_2}};
%(-2,10.5)*{\scriptstyle{E_3}};
%(-2,-4)*{\scriptstyle{E_4}};
(0,-9)*{t^{\weight +9}w_{\text{out}}-w_{\text{in}}};
(0,-16)*{\in\cE^{1234}(D_2)};
\endxy}
}$$

==> 6valnonloccompare.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}
%\usepackage{xy}
%\newcommand{\weight}[0]{\textbf{\textrm{w}}}
%\newcommand{\cE}[0]{\mathcal{E}}
%\newcommand{\cN}[0]{\mathcal{N}}
%\begin{document}
%\begin{sidewaysfigure}
$$\xymatrix@-23pt{
%entry (1,1) 6-valent vertex label
{\xy
(0,6)*{D_\ast};
(0,0)*{\cN_{\text{sym}}^{123}};
{\ar@{-} (-5,-3);(-5,9)};
{\ar@{-} (5,-3);(5,9)};
{\ar@{-} (-5,-3);(5,-3)};
{\ar@{-} (-5,9);(5,9)};
\endxy}
&
%entry (1,2) 6-valent 1245 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "mm";"tm"};
{\ar@{.>} "mm";"tr"};
{\ar "mm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"mm"};
{\ar@{.} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1x_2-w_{\text{in}}x_4x_5};
\endxy}
&
%entry (1,3) 6-valent 145 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{.>} "mm";"tm"};
{\ar "mm";"tr"};
{\ar "mm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"mm"};
{\ar@{.} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1-w_{\text{in}}x_4x_5};
\endxy}
&
%entry (1,4) 6-valent 45 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "mm";"tm"};
{\ar "mm";"tr"};
{\ar@{.>} "mm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"mm"};
{\ar@{.} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}-w_{\text{in}}x_4x_5};
\endxy}
&
%entry (1,5) 6-valent 124 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "mm";"tm"};
{\ar@{.>} "mm";"tr"};
{\ar "mm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"mm"};
{\ar@{-} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1x_2-w_{\text{in}}x_4};
\endxy}
&
%entry (1,6) 6-valent 14 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{.>} "mm";"tm"};
{\ar "mm";"tr"};
{\ar "mm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"mm"};
{\ar@{-} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1-w_{\text{in}}x_4};
\endxy}
\\
%entry (2,1) blank
&
%entry (2,2) 6-valent 4 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "mm";"tm"};
{\ar "mm";"tr"};
{\ar@{.>} "mm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"mm"};
{\ar@{-} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}-w_{\text{in}}x_4};
\endxy}
&
%entry (2,3) 6-valent 12 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "mm";"tm"};
{\ar@{.>} "mm";"tr"};
{\ar "mm";"tl"};
{\ar@{.} "bml";"mm"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1x_2-w_{\text{in}}};
\endxy}
&
%entry (2,4) 6-valent 1 region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{.>} "mm";"tm"};
{\ar "mm";"tr"};
{\ar "mm";"tl"};
{\ar@{.} "bml";"mm"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1-w_{\text{in}}};
\endxy}
&
%entry (2,5) 6-valent none region
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,3)*{}="ml";
(0,3)*{}="mm";
(5,3)*{}="mr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "mm";"tm"};
{\ar "mm";"tr"};
{\ar@{.>} "mm";"tl"};
{\ar@{.} "bml";"mm"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mm"};
"mm"*{\bullet};
(-2.25,7)*{\scriptstyle{\bullet}};
(0,7)*{\scriptstyle{\bullet}};
(2.25,7)*{\scriptstyle{\bullet}};
(-2.25,-1)*{\scriptstyle{\bullet}};
(0,-1)*{\scriptstyle{\bullet}};
(2.25,-1)*{\scriptstyle{\bullet}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
(0,-9)*{t^{9+\weight}w_{\text{out}}-w_{\text{in}}};
\endxy}
&
% entry (2,6) blank
\\&&&&&\\
%entry (3,1) D_1 label
{\xy
(0,3)*{D_1};
{\ar@{-} (-4,-1);(-4,7)};
{\ar@{-} (4,-1);(4,7)};
{\ar@{-} (-4,-1);(4,-1)};
{\ar@{-} (-4,7);(4,7)};
\endxy}
&
%entry (3,2) Note about t^{9+\weight}w_{\text{out}}x_1x_2-w_{\text{in}}x_4x_5 in D_1
{\xy
(0,15)*{\text{To match }};
(0,10)*{t^{9+\weight}w_{\text{out}}x_1x_2-w_{\text{in}}x_4x_5};
(0,5)*{\text{with a disconnected subset}};
(0,0)*{\text{of }D_1\text{, see analysis of } x_9f_1 };
(0,-5)*{\text{ in proof of Lemma~\ref{reid3splitting111}.}};
\endxy}
&
%entry (3,3) \cE^{12}(D_1)
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{-} "tml";"vtx1"};
{\ar@{.>} "vtx1";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "vtx1";"tl"};
{\ar@{.} "tmm";"vtx1"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{.} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{.} "mr";"vtx2"};
{\ar@{.} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
%(-5,14)*{\scriptstyle{1}};
%(0,14)*{\scriptstyle{2}};
%(5,14)*{\scriptstyle{3}};
%(-5,-8)*{\scriptstyle{4}};
%(0,-8)*{\scriptstyle{5}};
%(5,-8)*{\scriptstyle{6}};
%(-2,6)*{\scriptstyle{7}};
%(-6,7)*{\scriptstyle{8}};
%(1.5,0)*{\scriptstyle{9}};
%(-7,0)*{\scriptstyle{10}};
%(7,7.5)*{\scriptstyle{11}};
%(7,-1)*{\scriptstyle{12}};
%(7,3)*{\scriptstyle{E_1}};
%(2,8)*{\scriptstyle{E_2}};
%(2,-4)*{\scriptstyle{E_3}};
%(-2,2.5)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}[x_1]-w_{\text{in}}x_4x_5};
(0,-16)*{\cE^{12}(D_1)};
{\ar@{-} (-7,-19);(-7,-13)};
{\ar@{-} (7,-19);(7,-13)};
{\ar@{-} (-7,-19);(7,-19)};
{\ar@{-} (-7,-13);(7,-13)};
\endxy}
&
%entry (3,4) \cE^{13}(D_1)
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar "tml";"tm"};
{\ar@{.>} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"vtx3"};
{\ar@{.} "vtx3";"mm"};
{\ar@{.} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{.} "mm";"vtx2"};
{\ar@{.} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
%(-5,14)*{\scriptstyle{1}};
%(0,14)*{\scriptstyle{2}};
%(5,14)*{\scriptstyle{3}};
%(-5,-8)*{\scriptstyle{4}};
%(0,-8)*{\scriptstyle{5}};
%(5,-8)*{\scriptstyle{6}};
%(-2,6)*{\scriptstyle{7}};
%(-6,7)*{\scriptstyle{8}};
%(1.5,0)*{\scriptstyle{9}};
%(-7,0)*{\scriptstyle{10}};
%(7,7.5)*{\scriptstyle{11}};
%(7,-1)*{\scriptstyle{12}};
%(7,3)*{\scriptstyle{E_1}};
%(2,8)*{\scriptstyle{E_2}};
%(2,-4)*{\scriptstyle{E_3}};
%(-2,2.5)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1x_2-w_{\text{in}}[x_4]};
(0,-16)*{\cE^{13}(D_1)};
{\ar@{-} (-7,-19);(-7,-13)};
{\ar@{-} (7,-19);(7,-13)};
{\ar@{-} (-7,-19);(7,-19)};
{\ar@{-} (-7,-13);(7,-13)};
\endxy}
&
%entry (3,5) \cE^{1234}(D_1)
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
{\ar@{.>} "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "bml";"mm"};
{\ar@{.} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{.} "ml";"tml"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
%"vtx1"*{\scriptstyle{\bullet}};
%"vtx2"*{\scriptstyle{\bullet}};
%"vtx3"*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
%(-5,14)*{\scriptstyle{1}};
%(0,14)*{\scriptstyle{2}};
%(5,14)*{\scriptstyle{3}};
%(-5,-8)*{\scriptstyle{4}};
%(0,-8)*{\scriptstyle{5}};
%(5,-8)*{\scriptstyle{6}};
%(-2,6)*{\scriptstyle{7}};
%(-6,7)*{\scriptstyle{8}};
%(1.5,0)*{\scriptstyle{9}};
%(-7,0)*{\scriptstyle{10}};
%(7,7.5)*{\scriptstyle{11}};
%(7,-1)*{\scriptstyle{12}};
%(7,3)*{\scriptstyle{E_1}};
%(2,8)*{\scriptstyle{E_2}};
%(2,-4)*{\scriptstyle{E_3}};
%(-2,2.5)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}[x_1]-w_{\text{in}}[x_4]};
(0,-16)*{\cE^{1234}(D_1)};
{\ar@{-} (-8,-19);(-8,-13)};
{\ar@{-} (8,-19);(8,-13)};
{\ar@{-} (-8,-19);(8,-19)};
{\ar@{-} (-8,-13);(8,-13)};
\endxy}
&
%entry (3,6) blank
\\&&&&&\\
%entry (4,1) D_2 label
{\xy
(0,3)*{D_2};
{\ar@{-} (-4,-1);(-4,7)};
{\ar@{-} (4,-1);(4,7)};
{\ar@{-} (-4,-1);(4,-1)};
{\ar@{-} (-4,7);(4,7)};
\endxy}
&
%entry (4,2) \cE^{12}(D_2)
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{->} "tml";"tl"};
{\ar@{.} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tr"};
{\ar@{-} "tmr";"vtx1"};
{\ar@{->} "vtx1";"tm"};
{\ar@{-} "ml";"vtx2"};
{\ar@{.} "vtx2";"tmm"};
{\ar@{.} "mm";"vtx2"};
{\ar@{-} "vtx2";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"mr"};
{\ar@{.} "bmr";"vtx3"};
{\ar@{.} "vtx3";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
%(-1,7)*{\scriptstyle{7}};
%(6,7)*{\scriptstyle{8}};
%(-1,-1)*{\scriptstyle{9}};
%(6.5,-1)*{\scriptstyle{10}};
%(-7,5)*{\scriptstyle{11}};
%(-7,0)*{\scriptstyle{12}};
%(9,3)*{\scriptstyle{E_1}};
%(2,3)*{\scriptstyle{E_2}};
%(-2,10.5)*{\scriptstyle{E_3}};
%(-2,-4)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1[x_2]-w_{\text{in}}x_4[x_5]};
(0,-16)*{\cE^{12}(D_2)};
{\ar@{-} (-7,-19);(-7,-13)};
{\ar@{-} (7,-19);(7,-13)};
{\ar@{-} (-7,-19);(7,-19)};
{\ar@{-} (-7,-13);(7,-13)};
\endxy}
&
%entry (4,3) \cE^{123}(D_2)
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{.>} "tml";"tl"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{->} "vtx1";"tr"};
{\ar@{-} "tmr";"vtx1"};
{\ar@{->} "vtx1";"tm"};
{\ar@{-} "ml";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
{\ar@{.} "mm";"vtx2"};
{\ar@{.} "vtx2";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"mr"};
{\ar@{.} "bmr";"vtx3"};
{\ar@{.} "vtx3";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
%(-1,7)*{\scriptstyle{7}};
%(6,7)*{\scriptstyle{8}};
%(-1,-1)*{\scriptstyle{9}};
%(6.5,-1)*{\scriptstyle{10}};
%(-7,5)*{\scriptstyle{11}};
%(-7,0)*{\scriptstyle{12}};
%(9,3)*{\scriptstyle{E_1}};
%(2,3)*{\scriptstyle{E_2}};
%(-2,10.5)*{\scriptstyle{E_3}};
%(-2,-4)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}-w_{\text{in}}x_4[x_5]};
(0,-16)*{\cE^{123}(D_2)};
{\ar@{-} (-7.5,-19);(-7.5,-13)};
{\ar@{-} (7.5,-19);(7.5,-13)};
{\ar@{-} (-7.5,-19);(7.5,-19)};
{\ar@{-} (-7.5,-13);(7.5,-13)};
\endxy}
&
%entry (4,4) \cE^{124}(D_2)
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{->} "tml";"tl"};
{\ar@{.} "tmm";"vtx1"};
{\ar@{.>} "vtx1";"tr"};
{\ar@{-} "tmr";"vtx1"};
{\ar@{->} "vtx1";"tm"};
{\ar@{.} "ml";"vtx2"};
{\ar@{.} "vtx2";"tmm"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"mr"};
{\ar@{-} "bmr";"vtx3"};
{\ar@{-} "vtx3";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
%(-1,7)*{\scriptstyle{7}};
%(6,7)*{\scriptstyle{8}};
%(-1,-1)*{\scriptstyle{9}};
%(6.5,-1)*{\scriptstyle{10}};
%(-7,5)*{\scriptstyle{11}};
%(-7,0)*{\scriptstyle{12}};
%(9,3)*{\scriptstyle{E_1}};
%(2,3)*{\scriptstyle{E_2}};
%(-2,10.5)*{\scriptstyle{E_3}};
%(-2,-4)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}x_1[x_2]-w_{\text{in}}};
(0,-16)*{\cE^{124}(D_2)};
{\ar@{-} (-7.5,-19);(-7.5,-13)};
{\ar@{-} (7.5,-19);(7.5,-13)};
{\ar@{-} (-7.5,-19);(7.5,-19)};
{\ar@{-} (-7.5,-13);(7.5,-13)};
\endxy}
&
%entry (4,5) \cE^{1234}(D_2)
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{.>} "tml";"tl"};
{\ar@{-} "tmm";"vtx1"};
{\ar@{->} "vtx1";"tr"};
{\ar@{-} "tmr";"vtx1"};
{\ar@{->} "vtx1";"tm"};
{\ar@{.} "ml";"vtx2"};
{\ar@{-} "vtx2";"tmm"};
{\ar@{-} "mm";"vtx2"};
{\ar@{.} "vtx2";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{.} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"mr"};
{\ar@{-} "bmr";"vtx3"};
{\ar@{-} "vtx3";"mm"};
%{\ar@{-} "bl";"bml"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "br";"bmr"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-7)*{\scriptstyle{s_3}};
%(-5,13.5)*{\scriptstyle{1}};
%(0,13.5)*{\scriptstyle{2}};
%(5,13.5)*{\scriptstyle{3}};
%(-5,-7.5)*{\scriptstyle{4}};
%(0,-7.5)*{\scriptstyle{5}};
%(5,-7.5)*{\scriptstyle{6}};
%(-1,7)*{\scriptstyle{7}};
%(6,7)*{\scriptstyle{8}};
%(-1,-1)*{\scriptstyle{9}};
%(6.5,-1)*{\scriptstyle{10}};
%(-7,5)*{\scriptstyle{11}};
%(-7,0)*{\scriptstyle{12}};
%(9,3)*{\scriptstyle{E_1}};
%(2,3)*{\scriptstyle{E_2}};
%(-2,10.5)*{\scriptstyle{E_3}};
%(-2,-4)*{\scriptstyle{E_4}};
(0,-9)*{t^{9+\weight}w_{\text{out}}-w_{\text{in}}};
(0,-16)*{\cE^{1234}(D_2)};
{\ar@{-} (-8,-19);(-8,-13)};
{\ar@{-} (8,-19);(8,-13)};
{\ar@{-} (-8,-19);(8,-19)};
{\ar@{-} (-8,-13);(8,-13)};
\endxy}
&
%entry (4,6) blank
}$$
%\end{sidewaysfigure}
%\end{document}

==> braidmoy.tex <==
\begin{align*}
%MOY REID 2
{\scalebox{.6}{\xy
(-5,-8);(5,0) **\crv{(-4.5,-6) & (0,-4) & (4.5,-2)};
(5,-8);(-5,0) **\crv{(4.5,-6) & (0,-4) & (-4.5,-2)};
(-5,8);(5,0) **\crv{(-4.5,6) & (0,4) & (4.5,2)};
(5,8);(-5,0) **\crv{(4.5,6) & (0,4) & (-4.5,2)};
{\ar (-5,8);(-5,12)};
{\ar (5,8);(5,12)}; 
{\ar@{-} (-5,-12);(-5,-8)}; 
{\ar@{-} (5,-12);(5,-8)};
\endxy}}
\quad&=\quad q\quad
{\scalebox{.6}{\xy
(-5,8);(5,0) **\crv{(-4.5,6) & (0,4) & (4.5,2)};
(5,8);(-5,0) **\crv{(4.5,6) & (0,4) & (-4.5,2)};
{\ar@{-} (-5,-12);(-5,0)};
{\ar@{-} (5,-12);(5,0)};
{\ar (-5,8);(-5,12)};
{\ar (5,8);(5,12)}; 
\endxy}}
\quad\quad+
\quad q^{-1}\quad
{\scalebox{.6}{\xy
(-5,-8);(5,0) **\crv{(-4.5,-6) & (0,-4) & (4.5,-2)};
(5,-8);(-5,0) **\crv{(4.5,-6) & (0,-4) & (-4.5,-2)};
{\ar (-5,0);(-5,12)};
{\ar (5,0);(5,12)};
{\ar@{-} (-5,-12);(-5,-8)};
{\ar@{-} (5,-12);(5,-8)}; 
\endxy}}
%\quad\xrightarrow{\quad \text{set } a=1\quad }
%\text{no change}
\\&\\
%MOY REID 3a
{\scalebox{.75}{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar "tmr";"tr"};
{\ar "vtx1";"tl"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"vtx2"};
{\ar@{-} "vtx2";"vtx1"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
\endxy}}
\quad&=\quad\quad
{\scalebox{.75}{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";(0,3)};
{\ar@{-} "bmm";(0,3)};
{\ar@{-} "bmr";(0,3)};
{\ar (0,3);"tl"};
{\ar (0,3);"tr"};
{\ar (0,3);"tm"};
\endxy}}
\quad\quad+\quad\quad\quad\,\,\,
{\scalebox{.75}{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmr";"tr"};
{\ar "tmm";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
\endxy}}
\\&\\
%MOY REID 3b
{\scalebox{.75}{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmm";"tr"};
{\ar "vtx1";"tm"};
{\ar@{-} "tmr";"vtx1"};
{\ar@{-} "ml";"tmm"};
{\ar@{-} "mm";"vtx2"};
{\ar@{-} "vtx2";"tml"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"mr"};
{\ar@{-} "bmr";"mm"};
\endxy}}
\quad&=\quad\quad
{\scalebox{.75}{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";(0,3)};
{\ar@{-} "bmm";(0,3)};
{\ar@{-} "bmr";(0,3)};
{\ar (0,3);"tl"};
{\ar (0,3);"tr"};
{\ar (0,3);"tm"};
\endxy}}
\quad\quad+\quad\quad\quad\,\,\,
{\scalebox{.75}{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmr";"tr"};
{\ar "tmm";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mr"};
{\ar@{-} "bmr";"mm"};
\endxy}}
\end{align*}

==> elemregions101.tex <==
%\documentclass{amsart}
%\usepackage[all]{xy}
%\begin{document}
%101-resolution of $D_1$
$$\xymatrix{
{\xy
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar "vtx1";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(5,-3)*{\scriptstyle{\bullet}};
(7.5,6)*{\scriptstyle{F_1}};
(2.5,0)*{\scriptstyle{F_2}};
(-2.5,5)*{\scriptstyle{F_3}};
\endxy}
}
\hspace{.75in}
%101-resolution of $D_2$
\xymatrix{
{\xy
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar@{-} "tml";"vtx1"};
{\ar "vtx1";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "tmm";"vtx1"};
{\ar "vtx1";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"mm"};
{\ar@{-} "bmm";"vtx3"};
{\ar@{-} "vtx3";"ml"};
{\ar@{-} "bmr";"mr"};
(0,3)*{\scriptstyle{\bullet}};
(5,3)*{\scriptstyle{\bullet}};
(-5,9)*{\scriptstyle{\bullet}};
(-5,3)*{\scriptstyle{\bullet}};
(-5,-3)*{\scriptstyle{\bullet}};
(7.5,6)*{\scriptstyle{F_1}};
(2.5,2)*{\scriptstyle{F_2}};
(-2.5,5)*{\scriptstyle{F_3}};
\endxy}
}$$
%\end{document}

==> initialextra.tex <==
$$\xy
{\ar@{-} (-7,-20);(-7,20)};
{\ar@{-} (7,-20);(7,20)};
{\ar@{-} (-5.5,-19);(-5.5,19)};
{\ar@{-} (5.5,-19);(5.5,19)};
(-7,0);(7,0) **\crv{~*=<2.5pt>{}~**\dir{.} (-2,-3) & (2,-3)};
(-7,0);(7,0) **\crv{(-2,3) & (2,3)};
(0,1)*\xycircle(4,10){};
(0,6)*{\text{X}};
(0,-4.5)*{\text{O}};
(0,15)*{\bullet};
(-9,0)*{\alpha};
(-5,21)*{\beta};
(5,21)*{\beta};
(0,-12)*{\beta};
\endxy
$$


==> initialsmoothed.tex <==
$$\xy
(-13,-20);(13,-20) **\crv{(-11,-14) & (11,-14)};
(-13,20);(13,20) **\crv{(-11,14) & (11,14)};
(-20,-13);(-20,13) **\crv{(-14,-13) & (-14,13)};
(20,-13);(20,13) **\crv{(14,-13) & (14,13)};
(-14,-19);(14,-19) **\crv{(-10,-13) & (10,-13)};
(-14,19);(14,19) **\crv{(-10,13) & (10,13)};
(-19,-14);(-19,14) **\crv{(-13,-10) & (-13,10)};
(19,-14);(19,14) **\crv{(13,-10) & (13,10)};
(0,-15.5);(0,15.5) **\crv{(-3,-5) & (-3,5)};
(0,-15.5);(0,15.5) **\crv{~*=<2.5pt>{}~**\dir{.} (3,-5) & (3,5)};
(-12,-12)*{\rotatebox{-45}{\scalebox{.7}{\input{ellipse}}}};
(12,-12)*{\rotatebox{45}{\scalebox{.7}{\input{ellipse}}}};
(-16.6,-9);(-9,-16.6) **\crv{(-11,-11)};
(-16.6,-9);(-9,-16.6) **\crv{~*=<2.5pt>{}~**\dir{.}(-13,-13)};
(16.6,-9);(9,-16.6) **\crv{(11,-11)};
(16.6,-9);(9,-16.6) **\crv{~*=<2.5pt>{}~**\dir{.}(13,-13)};
(-13,13)*{\rotatebox{45}{\scalebox{.7}{\input{halfellipse}}}};
(13,13)*{\rotatebox{-45}{\scalebox{.7}{\input{halfellipse}}}};
(-14.5,-14.5)*{\text{O}};
(-14.5,-14.5)*{\scriptscriptstyle{c}};
(-9.5,-9.5)*{\text{X}};
(14.5,-14.5)*{\text{O}};
(14.5,-14.5)*{\scriptscriptstyle{d}};
(9.5,-9.5)*{\text{X}};
(-14,14)*{\text{O}};
(-14,14)*{\scriptscriptstyle{a}};
(14,14)*{\text{O}};
(14,14)*{\scriptscriptstyle{b}};
(-8,0)*{\bullet};
(8,0)*{\bullet};
(0,17)*{\alpha};
(-18.5,-9)*{\alpha};
(18.5,-9)*{\alpha};
(-8,11.5)*{\beta};
(8,11.5)*{\beta};
(-6.5,-12)*{\beta};
(6,-12)*{\beta};
(19.5,16)*{\beta};
(15,-19.5)*{\beta};
(-20.5,-15)*{\beta};
(-15,19.5)*{\beta};
\endxy
$$

==> negativeresolutionlabels.tex <==
$$\xymatrix{
%negative crossing
\xy
(-4,4)*{}="tl";
(4,4)*{}="tr";
(-4,-4)*{}="bl";
(4,-4)*{}="br";
{\ar|{\hole} "bl";"tr"};
{\ar "br";"tl"};
(-5,5.5)*{\scriptstyle{x_a}};
(5,5.5)*{\scriptstyle{x_b}};
(-5,-5.5)*{\scriptstyle{x_c}};
(5,-5.5)*{\scriptstyle{x_d}};
%(-2.5,0)*{\scriptstyle{s_i}};
(0,-10)*{-};
\endxy
&
\xy
(0,0)*{:};
(0,-10)*{\quad};
(0,5.5)*{\quad};
\endxy
&
%smoothed crossing
\xy
(-3,4)*{}="tl";
(3,4)*{}="tr";
(-3,-4)*{}="bl";
(3,-4)*{}="br";
{\ar "bl";"tl"};
{\ar "br";"tr"};
(-3,5.5)*{\scriptstyle{x_a}};
(3,5.5)*{\scriptstyle{x_b}};
(-3,-5.5)*{\scriptstyle{x_c}};
(3,-5.5)*{\scriptstyle{x_d}};
(-3,0)*{\bullet};
(3,0)*{\bullet};
%(-5,0)*{\scriptstyle{s_i}};
%(5,0)*{\scriptstyle{s_i}};
(0,-10)*{0};
(-5,5.5)*{\,\,\,\,\,};
(5,5.5)*{\,\,\,\,\,};
(-5,-5.5)*{\,\,\,\,\,};
(5,-5.5)*{\,\,\,\,\,};
\endxy
&
\xy
(0,0)*{\xrightarrow{\quad\quad}};
(0,-10)*{\quad};
(0,5.5)*{\quad};
\endxy
&
%singular crossing
\xy
(-4,-4)*{}="bl";
(4,-4)*{}="br";
(-4,4)*{}="tl";
(4,4)*{}="tr";
(0,0)*{\bullet}="mm";
{\ar "bl";"tr"};
{\ar "br";"tl"};
(-5,5.5)*{\scriptstyle{x_a}};
(5,5.5)*{\scriptstyle{x_b}};
(-5,-5.5)*{\scriptstyle{x_c}};
(5,-5.5)*{\scriptstyle{x_d}};
%(-2.5,0)*{\scriptstyle{s_i}};
(0,-10)*{1};
\endxy}$$

==> nonlocal.tex <==
%\documentclass{amsart}
%\usepackage[all]{xy}
%\begin{document}
$${\xy
%grid
(-10,-20)*{}="l0b1";
(0,-20)*{}="l0b2";
(10,-20)*{}="l0b3";
(-10,-10)*{}="l1b1";
(0,-10)*{}="l1b2";
(10,-10)*{}="l1b3";
(-10,0)*{}="l2b1";
(0,0)*{}="l2b2";
(10,0)*{}="l2b3";
(-10,10)*{}="l3b1";
(0,10)*{}="l3b2";
(10,10)*{}="l3b3";
(-10,20)*{}="l4b1";
(0,20)*{}="l4b2";
(10,20)*{}="l4b3";
%layer dividers
(-20,-20)*{}="l0l";
(12,-20)*{}="l0r";
(-20,-10)*{}="l1l";
(12,-10)*{}="l1r";
(-20,0)*{}="l2l";
(12,0)*{}="l2r";
(-20,10)*{}="l3l";
(12,10)*{}="l3r";
(-20,20)*{}="l4l";
(12,20)*{}="l4r";
{\ar@{.} "l0l";"l0r"};
{\ar@{.} "l1l";"l1r"};
{\ar@{.} "l2l";"l2r"};
{\ar@{.} "l3l";"l3r"};
{\ar@{.} "l4l";"l4r"};
%layer 1
(-20,-15)*{s_0};
{\ar@{-} "l0b1";"l1b2"};
{\ar@{-} "l0b2";"l1b1"};
{\ar@{{}{=}{}} "l0b3";"l1b3"};
{\ar@{-} "l0b3";"l1b3"};
(10,-15)*{\bullet};
(-5,-15)*{\bullet};
(-12,-22)*{\scriptstyle{x_0}};
(-2,-22)*{\scriptstyle{x_1}};
(8,-22)*{\scriptstyle{x_2}};
%layer 2
(-20,-5)*{s_1};
{\ar@{-} "l1b1";"l2b1"};
{\ar@{-} "l1b2";"l2b3"};
{\ar@{-} "l1b3";"l2b2"};
{\ar@{=} "l1b3";"l2b2"};
(-10,-5)*{\bullet};
(5,-5)*{\bullet};
(-12,-12)*{\scriptstyle{x_3}};
(1,-12)*{\scriptstyle{x_4}};
(12.5,-12)*{\scriptstyle{x_5}};
%layer 3
(-20,5)*{s_2};
{\ar@{-} "l2b1";(-5,5)};
{\ar@{=} (-5,5);"l3b2"};
{\ar@{-} (-5,5);"l3b2"};
{\ar@{=} "l2b2";(-5,5)};
{\ar@{-} "l2b2";(-5,5)};
{\ar@{-} (-5,5);"l3b1"};
{\ar@{-} "l2b3";"l3b3"};
(10,5)*{\bullet};
(-5,5)*{\bullet};
(-12,-2)*{\scriptstyle{x_6}};
(-2,-2)*{\scriptstyle{x_7}};
(12,-2)*{\scriptstyle{x_8}};
%layer 4
(-20,15)*{s_3};
{\ar@{-} "l3b1";"l4b1"};
{\ar@{{}{=}{}} "l3b2";"l4b3"};
{\ar@{-} "l3b2";"l4b3"};
{\ar@{-} "l3b3";"l4b2"};
(-10,15)*{\bullet};
(5,15)*{\bullet};
(-12,8)*{\scriptstyle{x_9}};
(1.5,8)*{\scriptstyle{x_{10}}};
(13,8)*{\scriptstyle{x_{11}}};
(-13,18)*{\scriptstyle{x_{12}}};
(-2,18)*{\scriptstyle{x_1}};
(12,18)*{\scriptstyle{x_2}};
%braid closure
(30,0)*{\ast};
{\ar@{<=} (20,-20);(20,20)};
{\ar@{-} (20,-20);(20,20)};
{\ar@{-} (25,-20);(25,20)};
{\ar@{-} (30,-20);(30,20)};
{\ar (30,-5);(30,-10)};
\vloop~{(10,-22.5)}{(20,-22.5)}{(10,-20)}{(20,-20)}
\vloop~{(10,22.5)}{(20,22.5)}{(10,20)}{(20,20)}
\vloop~{(0,-25)}{(25,-25)}{(0,-20)}{(25,-20)}
\vloop~{(-10,-27.5)}{(30,-27.5)}{(-10,-20)}{(30,-20)}
\vloop~{(0,25)}{(25,25)}{(0,20)}{(25,20)}
\vloop~{(-10,27.5)}{(30,27.5)}{(-10,20)}{(30,20)}
\knotstyle{=}\vloop~{(10,-22.5)}{(20,-22.5)}{(10,-20)}{(20,-20)}
\vloop~{(10,22.5)}{(20,22.5)}{(10,20)}{(20,20)}
%regions
(16,2)*{E_1};
(5,4)*{E_2};
(5,-16)*{E_3};
(-5,-6)*{E_4};
\endxy}$$
%\end{document}

==> notation.tex <==
%\documentclass{amsart}
%\usepackage[all]{xy}
%\begin{document}
$${\xy
%grid
(-10,-20)*{}="l0b1";
(0,-20)*{}="l0b2";
(10,-20)*{}="l0b3";
(-10,-10)*{}="l1b1";
(0,-10)*{}="l1b2";
(10,-10)*{}="l1b3";
(-10,0)*{}="l2b1";
(0,0)*{}="l2b2";
(10,0)*{}="l2b3";
(-10,10)*{}="l3b1";
(0,10)*{}="l3b2";
(10,10)*{}="l3b3";
(-10,20)*{}="l4b1";
(0,20)*{}="l4b2";
(10,20)*{}="l4b3";
%layer dividers
(-20,-20)*{}="l0l";
(12,-20)*{}="l0r";
(-20,-10)*{}="l1l";
(12,-10)*{}="l1r";
(-20,0)*{}="l2l";
(12,0)*{}="l2r";
(-20,10)*{}="l3l";
(12,10)*{}="l3r";
(-20,20)*{}="l4l";
(12,20)*{}="l4r";
{\ar@{.} "l0l";"l0r"};
{\ar@{.} "l1l";"l1r"};
{\ar@{.} "l2l";"l2r"};
{\ar@{.} "l3l";"l3r"};
{\ar@{.} "l4l";"l4r"};
%layer 1
(-20,-15)*{s_0};
{\ar@{-} "l0b1";"l1b2"};
{\ar|{\hole}@{-} "l0b2";"l1b1"};
{\ar@{-} "l0b3";"l1b3"};
(10,-15)*{\bullet};
(-12,-22)*{\scriptstyle{x_0}};
(-2,-22)*{\scriptstyle{x_1}};
(8,-22)*{\scriptstyle{x_2}};
%layer 2
(-20,-5)*{s_1};
{\ar@{-} "l1b1";"l2b1"};
{\ar|{\hole}@{-} "l1b2";"l2b3"};
{\ar@{-} "l1b3";"l2b2"};
(-10,-5)*{\bullet};
(-12,-12)*{\scriptstyle{x_3}};
(1,-12)*{\scriptstyle{x_4}};
(12,-12)*{\scriptstyle{x_5}};
%layer 3
(-20,5)*{s_2};
{\ar@{-} "l2b1";"l3b2"};
{\ar|{\hole}@{-} "l2b2";"l3b1"};
{\ar@{-} "l2b3";"l3b3"};
(10,5)*{\bullet};
(-12,-2)*{\scriptstyle{x_6}};
(-2,-2)*{\scriptstyle{x_7}};
(12,-2)*{\scriptstyle{x_8}};
%layer 4
(-20,15)*{s_3};
{\ar@{-} "l3b1";"l4b1"};
{\ar|{\hole}@{-} "l3b2";"l4b3"};
{\ar@{-} "l3b3";"l4b2"};
(-10,15)*{\bullet};
(-12,8)*{\scriptstyle{x_9}};
(1,8)*{\scriptstyle{x_{10}}};
(13,8)*{\scriptstyle{x_{11}}};
(-13,18)*{\scriptstyle{x_{12}}};
(-2,18)*{\scriptstyle{x_1}};
(12,18)*{\scriptstyle{x_2}};
%braid closure
(30,0)*{\ast};
{\ar@{-} (20,-20);(20,20)};
{\ar@{-} (25,-20);(25,20)};
{\ar@{-} (30,-20);(30,20)};
{\ar (30,-5);(30,-10)};
\vloop~{(10,-22.5)}{(20,-22.5)}{(10,-20)}{(20,-20)}
\vloop~{(0,-25)}{(25,-25)}{(0,-20)}{(25,-20)}
\vloop~{(-10,-27.5)}{(30,-27.5)}{(-10,-20)}{(30,-20)}
\vloop~{(10,22.5)}{(20,22.5)}{(10,20)}{(20,20)}
\vloop~{(0,25)}{(25,25)}{(0,20)}{(25,20)}
\vloop~{(-10,27.5)}{(30,27.5)}{(-10,20)}{(30,20)}
\endxy}$$
%\end{document}

==> planar.tex <==
$$\xy
(0,14)*{\input{halfellipse}};
(0,6)*{\input{ellipse}};
(0,-6)*{\input{ellipse}};
(0,-14)*{\rotatebox{180}{\input{halfellipse}}};
(0,-12)*{\text{O}};
(0,12)*{\text{O}};
(0,0)*{\text{X}};
(0,6)*{\bullet};
(-6,16)*{\beta};
(-6,6)*{\alpha};
(-6,-6)*{\beta};
(-6,-16)*{\alpha};
\endxy
$$


==> positiveresolutionlabels.tex <==
%positive crossing
$$\xymatrix{
\xy
(-4,4)*{}="tl";
(4,4)*{}="tr";
(-4,-4)*{}="bl";
(4,-4)*{}="br";
{\ar "bl";"tr"};
{\ar|{\hole} "br";"tl"};
(-5,5.5)*{\scriptstyle{x_a}};
(5,5.5)*{\scriptstyle{x_b}};
(-5,-5.5)*{\scriptstyle{x_c}};
(5,-5.5)*{\scriptstyle{x_d}};
%(-2.5,0)*{\scriptstyle{s_i}};
(0,-10)*{+};
\endxy
&
\xy
(0,0)*{:};
(0,-10)*{\quad};
(0,5.5)*{\quad};
\endxy
&
%singular crossing
\xy
(-4,-4)*{}="bl";
(4,-4)*{}="br";
(-4,4)*{}="tl";
(4,4)*{}="tr";
(0,0)*{\bullet}="mm";
{\ar "bl";"tr"};
{\ar "br";"tl"};
(-5,5.5)*{\scriptstyle{x_a}};
(5,5.5)*{\scriptstyle{x_b}};
(-5,-5.5)*{\scriptstyle{x_c}};
(5,-5.5)*{\scriptstyle{x_d}};
%(-2.5,0)*{\scriptstyle{s_i}};
(0,-10)*{0};
\endxy
&
\xy
(0,0)*{\xrightarrow{\quad\quad}};
(0,-10)*{\quad};
(0,5.5)*{\quad};
\endxy
&
%smoothed crossing
\xy
(-3,4)*{}="tl";
(3,4)*{}="tr";
(-3,-4)*{}="bl";
(3,-4)*{}="br";
{\ar "bl";"tl"};
{\ar "br";"tr"};
(-3,5.5)*{\scriptstyle{x_a}};
(3,5.5)*{\scriptstyle{x_b}};
(-3,-5.5)*{\scriptstyle{x_c}};
(3,-5.5)*{\scriptstyle{x_d}};
(-3,0)*{\bullet};
(3,0)*{\bullet};
%(-5,0)*{\scriptstyle{s_i}};
%(5,0)*{\scriptstyle{s_i}};
(0,-10)*{1};
(-5,5.5)*{\,\,\,\,\,};
(5,5.5)*{\,\,\,\,\,};
(-5,-5.5)*{\,\,\,\,\,};
(5,-5.5)*{\,\,\,\,\,};
\endxy
}$$

==> reid1markedpt.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%
%\begin{document}
%
%$$
{\xy
%grid
(-6,-12)*{}="l0b1";
(0,-12)*{}="l0b2";
(6,-12)*{}="l0b3";
(-6,-6)*{}="l1b1";
(0,-6)*{}="l1b2";
(6,-6)*{}="l1b3";
(-6,0)*{}="l2b1";
(0,0)*{}="l2b2";
(6,0)*{}="l2b3";
(-6,6)*{}="l3b1";
(0,6)*{}="l3b2";
(6,6)*{}="l3b3";
(-6,12)*{}="l4b1";
(0,12)*{}="l4b2";
(6,12)*{}="l4b3";
(-6,18)*{}="l5b1";
(0,18)*{}="l5b2";
(6,18)*{}="l5b3";
(-6,24)*{}="l6b1";
(0,24)*{}="l6b2";
(6,24)*{}="l6b3";
%bottom layer
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b2"};
{\ar@{-} "l0b3";"l1b3"};
(-3,-9)*{\cdots};
(-6,-12)*{\ast};
%(-8,-6)*{\scriptstyle{0}};
%bottom box layer
(-8,-6)*{}="boxll";
(8,-6)*{}="boxlr";
(-8,0)*{}="boxul";
(8,0)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
(0,-3)*{B_2};
%middle layer
{\ar@{-} "l2b1";"l3b1"};
{\ar@{-} "l2b2";"l3b2"};
{\ar@{-} "l2b3";"l3b3"};
(6,3)*{\scriptstyle{\bullet}};
(12,3)*{\scriptscriptstyle{n_1+n_2+1}};
(4.5,10.5)*{\scriptscriptstyle{y_1}};
(4.5,6)*{\scriptscriptstyle{y_4}};
(-3,6)*{\cdots};
%extra middle layer
{\ar@{-} "l3b1";"l4b1"};
{\ar@{-} "l3b2";"l4b2"};
{\ar@{-} "l3b3";"l4b3"};
(-6,9)*{\scriptstyle{\bullet}};
(0,9)*{\scriptstyle{\bullet}};
(6,9)*{\scriptstyle{\bullet}};
(4.5,1)*{\scriptscriptstyle{y_3}};
%top box layer
(-8,12)*{}="boxll";
(8,12)*{}="boxlr";
(-8,18)*{}="boxul";
(8,18)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
(0,15)*{B_1};
%top layer
{\ar@{-} "l5b1";"l6b1"};
{\ar@{-} "l5b2";"l6b2"};
{\ar@{-} "l5b3";"l6b3"};
(-6,24)*{\ast};
(-3,21)*{\cdots};
\endxy}
%$$

%%%%%%%%%%%%%%%%%%%%%%%%%

%$$
%{\xy
%{\ar (0,-12);(0,12)};
%(0,-4)*{\bullet};
%(0,4)*{\bullet};
%%(-4.5,-4)*{\scriptstyle{s_{m+1}}};
%(-4.5,4)*{\scriptstyle{s_{m+1}}};
%(9,0)*{\scriptstyle\bullet};
%(10,-1)*{\scriptstyle{A}};
%(3,8)*{\scriptstyle{i+2}};
%(2,-8)*{\scriptstyle{i}};
%(3.5,0)*{\scriptstyle{i+1}};
%\endxy}
%$$
%\end{document}

==> reid1minusin.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}

%\begin{document}

%$$
{\xy
%grid
(-6,-12)*{}="l0b1";
(0,-12)*{}="l0b2";
(6,-12)*{}="l0b3";
(12,-12)*{}="l0b4";
(-6,-6)*{}="l1b1";
(0,-6)*{}="l1b2";
(6,-6)*{}="l1b3";
(12,-6)*{}="l1b4";
(-6,0)*{}="l2b1";
(0,0)*{}="l2b2";
(6,0)*{}="l2b3";
(12,0)*{}="l2b4";
(-6,6)*{}="l3b1";
(0,6)*{}="l3b2";
(6,6)*{}="l3b3";
(12,6)*{}="l3b4";
(-6,12)*{}="l4b1";
(0,12)*{}="l4b2";
(6,12)*{}="l4b3";
(12,12)*{}="l4b4";
(-6,18)*{}="l5b1";
(0,18)*{}="l5b2";
(6,18)*{}="l5b3";
(12,18)*{}="l5b4";
%bottom layer
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b2"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b4";"l1b4"};
(-3,-9)*{\cdots};
%(10.5,-9)*{\scriptscriptstyle{y_5}};
(-6,-12)*{\ast};
%(-8,-6)*{\scriptstyle{0}};
%bottom box layer
(-8,-6)*{}="boxll";
(8,-6)*{}="boxlr";
(-8,0)*{}="boxul";
(8,0)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l1b4";"l2b4"};
(12,-3)*{\scriptstyle{\bullet}};
(14.5,-3)*{\scriptscriptstyle{n_2}};
(0,-3)*{B_2};
%middle layer
{\ar@{-} "l2b1";"l3b1"};
{\ar@{-} "l2b2";"l3b2"};
{\ar|{\hole}@{-} "l2b3";"l3b4"};
{\ar@{-} "l2b4";"l3b3"};
%(5,4.5)*{\scriptscriptstyle{y_1}};
%(13,4.5)*{\scriptscriptstyle{y_2}};
%(5,1)*{\scriptscriptstyle{y_3}};
%(13,1)*{\scriptscriptstyle{y_4}};
(-6,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(-3,3)*{\cdots};
%top box layer
(-8,6)*{}="boxll";
(8,6)*{}="boxlr";
(-8,12)*{}="boxul";
(8,12)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l3b4";"l4b4"};
(12,9)*{\scriptstyle{\bullet}};
(14.5,9)*{\scriptscriptstyle{n_1}};
(0,9)*{B_1};
%top layer
{\ar@{-} "l4b1";"l5b1"};
{\ar@{-} "l4b2";"l5b2"};
{\ar@{-} "l4b3";"l5b3"};
{\ar@{-} "l4b4";"l5b4"};
(-6,18)*{\ast};
(-3,15)*{\cdots};
%(10.5,15)*{\scriptscriptstyle{y_5}};
%(-8,9)*{\scriptstyle{n}};
(3,-16)*{D^{-}};
\endxy}
%$$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%$$\xy
%{\ar@{-} (0,-12);(0,-7)};
%{\ar (0,5);(0,12)};
%(0,5);(10,0) **\crv{(1,-5) & (9,-5)}; \POS?(.25)*{\hole}="hole";
%"hole";(10,0) **\crv{(2,4) & (9,5)};
%(0,-7);"hole" **\crv{(0,-3)}; 
%(-2,-7)*{\scriptstyle{i}};
%(-3.5,7)*{\scriptstyle{i+1}};
%(14,0)*{\scriptstyle{n+1}};
%(-2.5,0)*{\scriptstyle{s_{m+1}}};
%(6,0)*{\scriptstyle\bullet};
%(7.5,0)*{\scriptstyle{A}};
%\endxy$$

%\end{document}

==> reid1plusin.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}
%
%\begin{document}

%$$
{\xy
%grid
(-6,-12)*{}="l0b1";
(0,-12)*{}="l0b2";
(6,-12)*{}="l0b3";
(12,-12)*{}="l0b4";
(-6,-6)*{}="l1b1";
(0,-6)*{}="l1b2";
(6,-6)*{}="l1b3";
(12,-6)*{}="l1b4";
(-6,0)*{}="l2b1";
(0,0)*{}="l2b2";
(6,0)*{}="l2b3";
(12,0)*{}="l2b4";
(-6,6)*{}="l3b1";
(0,6)*{}="l3b2";
(6,6)*{}="l3b3";
(12,6)*{}="l3b4";
(-6,12)*{}="l4b1";
(0,12)*{}="l4b2";
(6,12)*{}="l4b3";
(12,12)*{}="l4b4";
(-6,18)*{}="l5b1";
(0,18)*{}="l5b2";
(6,18)*{}="l5b3";
(12,18)*{}="l5b4";
%bottom layer
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b2"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b4";"l1b4"};
(-3,-9)*{\cdots};
%(10.5,-9)*{\scriptscriptstyle{y_5}};
(-6,-12)*{\ast};
%(-8,-6)*{\scriptstyle{0}};
%bottom box layer
(-8,-6)*{}="boxll";
(8,-6)*{}="boxlr";
(-8,0)*{}="boxul";
(8,0)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l1b4";"l2b4"};
(12,-3)*{\scriptstyle{\bullet}};
(14.5,-3)*{\scriptscriptstyle{n_2}};
(0,-3)*{B_2};
%middle layer
{\ar@{-} "l2b1";"l3b1"};
{\ar@{-} "l2b2";"l3b2"};
{\ar@{-} "l2b3";"l3b4"};
{\ar|{\hole}@{-} "l2b4";"l3b3"};
(-6,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
%(5,4.5)*{\scriptscriptstyle{y_1}};
%(13,4.5)*{\scriptscriptstyle{y_2}};
%(5,1)*{\scriptscriptstyle{y_3}};
%(13,1)*{\scriptscriptstyle{y_4}};
(-3,3)*{\cdots};
%top box layer
(-8,6)*{}="boxll";
(8,6)*{}="boxlr";
(-8,12)*{}="boxul";
(8,12)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l3b4";"l4b4"};
(12,9)*{\scriptstyle{\bullet}};
(14.5,9)*{\scriptscriptstyle{n_1}};
(0,9)*{B_1};
%top layer
{\ar@{-} "l4b1";"l5b1"};
{\ar@{-} "l4b2";"l5b2"};
{\ar@{-} "l4b3";"l5b3"};
{\ar@{-} "l4b4";"l5b4"};
(-6,18)*{\ast};
(-3,15)*{\cdots};
%(10.5,15)*{\scriptscriptstyle{y_5}};
%(-8,9)*{\scriptstyle{n}};
(3,-16)*{D^{+}};
\endxy}
%$$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%$$\xy
%{\ar@{-} (0,-12);(0,-5)};
%{\ar (0,7);(0,12)};
%(0,-5);(10,0) **\crv{(1,5) & (9,5)}; \POS?(.25)*{\hole}="hole";
%"hole";(10,0) **\crv{(2,-4) & (9,-5)};
%(0,7);"hole" **\crv{(0,3)}; 
%(-2,-7)*{\scriptstyle{i}};
%(-3.5,7)*{\scriptstyle{i+1}};
%(14,0)*{\scriptstyle{n+1}};
%(-2.5,0)*{\scriptstyle{s_{m+1}}};
%(6,0)*{\scriptstyle\bullet};
%(7.5,0)*{\scriptstyle{A}};
%\endxy$$

%\end{document}

==> reid1sing.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}

%\begin{document}

%$$
{\xy
%grid
(-6,-12)*{}="l0b1";
(0,-12)*{}="l0b2";
(6,-12)*{}="l0b3";
(12,-12)*{}="l0b4";
(-6,-6)*{}="l1b1";
(0,-6)*{}="l1b2";
(6,-6)*{}="l1b3";
(12,-6)*{}="l1b4";
(-6,0)*{}="l2b1";
(0,0)*{}="l2b2";
(6,0)*{}="l2b3";
(12,0)*{}="l2b4";
(-6,6)*{}="l3b1";
(0,6)*{}="l3b2";
(6,6)*{}="l3b3";
(12,6)*{}="l3b4";
(-6,12)*{}="l4b1";
(0,12)*{}="l4b2";
(6,12)*{}="l4b3";
(12,12)*{}="l4b4";
(-6,18)*{}="l5b1";
(0,18)*{}="l5b2";
(6,18)*{}="l5b3";
(12,18)*{}="l5b4";
%bottom layer
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b2"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b4";"l1b4"};
(-3,-9)*{\cdots};
(10.5,-9)*{\scriptscriptstyle{y_5}};
(-6,-12)*{\ast};
%(-8,-6)*{\scriptstyle{0}};
%bottom box layer
(-8,-6)*{}="boxll";
(8,-6)*{}="boxlr";
(-8,0)*{}="boxul";
(8,0)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l1b4";"l2b4"};
(12,-3)*{\scriptstyle{\bullet}};
(14.5,-3)*{\scriptscriptstyle{n_2}};
(0,-3)*{B_2};
%middle layer
{\ar@{-} "l2b1";"l3b1"};
{\ar@{-} "l2b2";"l3b2"};
{\ar@{-} "l2b3";"l3b4"};
{\ar@{-} "l2b4";"l3b3"};
(5,4.5)*{\scriptscriptstyle{y_1}};
(13,4.5)*{\scriptscriptstyle{y_2}};
(5,1)*{\scriptscriptstyle{y_3}};
(13,1)*{\scriptscriptstyle{y_4}};
(-6,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(-3,3)*{\cdots};
%top box layer
(-8,6)*{}="boxll";
(8,6)*{}="boxlr";
(-8,12)*{}="boxul";
(8,12)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l3b4";"l4b4"};
(12,9)*{\scriptstyle{\bullet}};
(14.5,9)*{\scriptscriptstyle{n_1}};
(0,9)*{B_1};
%top layer
{\ar@{-} "l4b1";"l5b1"};
{\ar@{-} "l4b2";"l5b2"};
{\ar@{-} "l4b3";"l5b3"};
{\ar@{-} "l4b4";"l5b4"};
(-6,18)*{\ast};
(-3,15)*{\cdots};
(10.5,15)*{\scriptscriptstyle{y_5}};
%(-8,9)*{\scriptstyle{n}};
\endxy}
%$$

%$$
%{\xy
%{\ar (0,-12);(0,12)};
%{\ar@/^1pc/ @{-} (0,0);(10,0)};
%{\ar@/_1pc/ @{-} (0,0);(10,0)};
%(0,0)*{\bullet};
%(-4,0)*{\scriptstyle{s_{m+1}}};
%%(10,0)*{\!\bullet};
%%(11.5,0)*{\scriptstyle{t}};
%(14,0)*{\scriptstyle{x_{i+1}}};
%(5,0)*{\scriptstyle\bullet};
%(5.75,-1)*{\scriptstyle{A}};
%(-3,8)*{\scriptstyle{x_{i+2}}};
%(-3,-8)*{\scriptstyle{x_i}};
%%(7.5,6.5)*{\scriptstyle{y_{n+1}}};
%%(7.5,-6.5)*{\scriptstyle{x_{n+1}}};
%(5.5,4.1)*{\scriptstyle>};
%(5.5,-4.2)*{\scriptstyle<};
%\endxy}
%$$
%\end{document}

==> reid1smooth.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%
%\begin{document}
%
%$$
{\xy
%grid
(-6,-12)*{}="l0b1";
(0,-12)*{}="l0b2";
(6,-12)*{}="l0b3";
(12,-12)*{}="l0b4";
(-6,-6)*{}="l1b1";
(0,-6)*{}="l1b2";
(6,-6)*{}="l1b3";
(12,-6)*{}="l1b4";
(-6,0)*{}="l2b1";
(0,0)*{}="l2b2";
(6,0)*{}="l2b3";
(12,0)*{}="l2b4";
(-6,6)*{}="l3b1";
(0,6)*{}="l3b2";
(6,6)*{}="l3b3";
(12,6)*{}="l3b4";
(-6,12)*{}="l4b1";
(0,12)*{}="l4b2";
(6,12)*{}="l4b3";
(12,12)*{}="l4b4";
(-6,18)*{}="l5b1";
(0,18)*{}="l5b2";
(6,18)*{}="l5b3";
(12,18)*{}="l5b4";
%bottom layer
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b2"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b4";"l1b4"};
(-3,-9)*{\cdots};
(10.5,-9)*{\scriptscriptstyle{y_5}};
(-6,-12)*{\ast};
%(-8,-6)*{\scriptstyle{0}};
%bottom box layer
(-8,-6)*{}="boxll";
(8,-6)*{}="boxlr";
(-8,0)*{}="boxul";
(8,0)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l1b4";"l2b4"};
(12,-3)*{\scriptstyle{\bullet}};
(14.5,-3)*{\scriptscriptstyle{n_2}};
(0,-3)*{B_2};
%middle layer
{\ar@{-} "l2b1";"l3b1"};
{\ar@{-} "l2b2";"l3b2"};
{\ar@{-} "l2b3";"l3b3"};
{\ar@{-} "l2b4";"l3b4"};
(4.5,4.5)*{\scriptscriptstyle{y_1}};
(13.5,4.5)*{\scriptscriptstyle{y_2}};
(4.5,1)*{\scriptscriptstyle{y_3}};
(13.5,1)*{\scriptscriptstyle{y_4}};
(-6,3)*{\scriptstyle{\bullet}};
(0,3)*{\scriptstyle{\bullet}};
(6,3)*{\scriptstyle{\bullet}};
(12,3)*{\scriptstyle{\bullet}};
(-3,3)*{\cdots};
%top box layer
(-8,6)*{}="boxll";
(8,6)*{}="boxlr";
(-8,12)*{}="boxul";
(8,12)*{}="boxur";
{\ar@{-} "boxll";"boxlr"};
{\ar@{-} "boxll";"boxul"};
{\ar@{-} "boxlr";"boxur"};
{\ar@{-} "boxur";"boxul"};
{\ar@{-} "l3b4";"l4b4"};
(12,9)*{\scriptstyle{\bullet}};
(14.5,9)*{\scriptscriptstyle{n_1}};
(0,9)*{B_1};
%top layer
{\ar@{-} "l4b1";"l5b1"};
{\ar@{-} "l4b2";"l5b2"};
{\ar@{-} "l4b3";"l5b3"};
{\ar@{-} "l4b4";"l5b4"};
(-6,18)*{\ast};
(-3,15)*{\cdots};
(10.5,15)*{\scriptscriptstyle{y_5}};
%(-8,9)*{\scriptstyle{n}};
\endxy}
%$$

%%%%%%%%%%%%%%%%%%%%%%%%%
%
%$$
%{\xy
%{\ar (-10,-12);(-10,12)};
%{\ar@/^1pc/ @{-} (0,0);(10,0)};
%{\ar@/_1pc/ @{-} (0,0);(10,0)};
%(0,0)*{\bullet};
%(-10,0)*{\bullet};
%%(-4,0)*{\scriptstyle{s_{m+1}}};
%(-14,0)*{\scriptstyle{s_{m+1}}};
%%(10,0)*{\!\bullet};
%%(11.5,0)*{\scriptstyle{t}};
%(14,0)*{\scriptstyle{x_{i+1}}};
%(5,0)*{\scriptstyle\bullet};
%(5.75,-1)*{\scriptstyle{A}};
%(-13,8)*{\scriptstyle{x_{i+2}}};
%(-13,-8)*{\scriptstyle{x_i}};
%%(7.5,6.5)*{\scriptstyle{x_{n+1}}};
%%(7.5,-6.5)*{\scriptstyle{x_{n+1}}};
%(5.5,4.1)*{\scriptstyle>};
%(5.5,-4.2)*{\scriptstyle<};
%\endxy}
%$$
%\end{document}

==> reid2resolutions.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}

%\begin{document}

$$\xymatrix@R-65pt{
%blank
&
%01-resolution
{\xy
{\ar (-5,-12);(-5,12)};
{\ar (5,-12);(5,12)};
%(-5,0)*{\scriptstyle{\bullet}};
%(5,0)*{\scriptstyle{\bullet}};
(-5,-4)*{\scriptstyle{\bullet}};
(5,-4)*{\scriptstyle{\bullet}};
(-5,4)*{\scriptstyle{\bullet}};
(5,4)*{\scriptstyle{\bullet}};
%(-2.5,-5)*{\scriptstyle{s_2}};
%(7.5,-5)*{\scriptstyle{s_2}};
%(-2.5,5)*{\scriptstyle{s_1}};
%(7.5,5)*{\scriptstyle{s_1}};
%(6.5,0)*{\scriptstyle{t}};
%(-3.5,0)*{\scriptstyle{t}};
(-7,8)*{\scriptstyle{x_1}};
(3,8)*{\scriptstyle{x_2}};
(-7,-8)*{\scriptstyle{x_3}};
(3,-8)*{\scriptstyle{x_4}};
(-7,0)*{\scriptstyle{x_5}};
(3,0)*{\scriptstyle{x_6}};
%(-7,-2.5)*{\scriptstyle{y_5}};
%(3,-2.5)*{\scriptstyle{y_6}};
(0,-15)*{01};
\endxy}
\ar[dr]
&
%blank
\\
%00-resolution
{\xy
(-5,-8);(5,0) **\crv{(-4.5,-6) & (0,-4) & (4.5,-2)};
(5,-8);(-5,0) **\crv{(4.5,-6) & (0,-4) & (-4.5,-2)};
{\ar (-5,0);(-5,12)};
{\ar (5,0);(5,12)};
{\ar@{-} (-5,-12);(-5,-8)};
{\ar@{-} (5,-12);(5,-8)}; 
%(-5,0)*{\scriptstyle{\bullet}};
%(5,0)*{\scriptstyle{\bullet}};
(0,-4)*{\scriptstyle{\bullet}};
(-5,4)*{\scriptstyle{\bullet}};
(5,4)*{\scriptstyle{\bullet}};
%(3.5,-5)*{\scriptstyle{s_2}};
%(-2.5,5)*{\scriptstyle{s_1}};
%(7.5,5)*{\scriptstyle{s_1}};
%(6.5,0)*{\scriptstyle{t}};
%(-3.5,0)*{\scriptstyle{t}};
(-7,8)*{\scriptstyle{x_1}};
(3,8)*{\scriptstyle{x_2}};
(-7,-8)*{\scriptstyle{x_3}};
(3,-8)*{\scriptstyle{x_4}};
(-7,0)*{\scriptstyle{x_5}};
(3,0)*{\scriptstyle{x_6}};
%(-5,-3.5)*{\scriptstyle{y_5}};
%(2.5,-1.8)*{\scriptstyle{y_6}};
(0,-15)*{00};
\endxy}
\ar[ur]
\ar[dr]^<<<<<<f
&
%blank
&
%11-resolution
{\xy
(-5,8);(5,0) **\crv{(-4.5,6) & (0,4) & (4.5,2)};
(5,8);(-5,0) **\crv{(4.5,6) & (0,4) & (-4.5,2)};
{\ar@{-} (-5,-12);(-5,0)};
{\ar@{-} (5,-12);(5,0)};
{\ar (-5,8);(-5,12)};
{\ar (5,8);(5,12)}; 
%(-5,0)*{\scriptstyle{\bullet}};
%(5,0)*{\scriptstyle{\bullet}};
(0,4)*{\scriptstyle{\bullet}};
(-5,-4)*{\scriptstyle{\bullet}};
(5,-4)*{\scriptstyle{\bullet}};
%(3.5,5)*{\scriptstyle{s_1}};
%(-2.5,-5)*{\scriptstyle{s_2}};
%(7.5,-5)*{\scriptstyle{s_2}};
%(6.5,0)*{\scriptstyle{t}};
%(-3.5,0)*{\scriptstyle{t}};
(-7,8)*{\scriptstyle{x_1}};
(3,8)*{\scriptstyle{x_2}};
(-7,-8)*{\scriptstyle{x_3}};
(3,-8)*{\scriptstyle{x_4}};
(-7,0)*{\scriptstyle{x_5}};
(3,0)*{\scriptstyle{x_6}};
%(-7,-2.5)*{\scriptstyle{y_5}};
%(3,-2.5)*{\scriptstyle{y_6}};
(0,-15)*{11};
\endxy}
\\
%blank
&
%10-resolution
{\xy
(-5,-8);(5,0) **\crv{(-4.5,-6) & (0,-4) & (4.5,-2)};
(5,-8);(-5,0) **\crv{(4.5,-6) & (0,-4) & (-4.5,-2)};
(-5,8);(5,0) **\crv{(-4.5,6) & (0,4) & (4.5,2)};
(5,8);(-5,0) **\crv{(4.5,6) & (0,4) & (-4.5,2)};
{\ar (-5,8);(-5,12)};
{\ar (5,8);(5,12)}; 
{\ar@{-} (-5,-12);(-5,-8)}; 
{\ar@{-} (5,-12);(5,-8)};
%(-5,0)*{\scriptstyle{\bullet}};
%(5,0)*{\scriptstyle{\bullet}};
(0,4)*{\scriptstyle{\bullet}};
(0,-4)*{\scriptstyle{\bullet}};
%(3.5,5)*{\scriptstyle{s_1}};
%(3.5,-5)*{\scriptstyle{s_2}};
%(6.5,0)*{\scriptstyle{t}};
%(-3.5,0)*{\scriptstyle{t}};
(-7,8)*{\scriptstyle{x_1}};
(3,8)*{\scriptstyle{x_2}};
(-7,-8)*{\scriptstyle{x_3}};
(3,-8)*{\scriptstyle{x_4}};
(-7,0)*{\scriptstyle{x_5}};
(3,0)*{\scriptstyle{x_6}};
%(-5,-3.5)*{\scriptstyle{y_5}};
%(2.5,-1.8)*{\scriptstyle{y_6}};
(0,-15)*{10};
\endxy}
\ar[ur]^<<<<<<g
&
%blank
}$$
\vspace{.25cm}
$$\xymatrix{
0
\ar[r]
&
%resolved with dots
{\xy
{\ar (-5,-12);(-5,12)};
{\ar (5,-12);(5,12)};
%(-5,0)*{\scriptstyle{\bullet}};
%(5,0)*{\scriptstyle{\bullet}};
(-5,-4)*{\scriptstyle{\bullet}};
(5,-4)*{\scriptstyle{\bullet}};
(-5,4)*{\scriptstyle{\bullet}};
(5,4)*{\scriptstyle{\bullet}};
%(-2.5,-5)*{\scriptstyle{s_2}};
%(7.5,-5)*{\scriptstyle{s_2}};
%(-2.5,5)*{\scriptstyle{s_1}};
%(7.5,5)*{\scriptstyle{s_1}};
%(6.5,0)*{\scriptstyle{t}};
%(-3.5,0)*{\scriptstyle{t}};
(-7,8)*{\scriptstyle{x_1}};
(3,8)*{\scriptstyle{x_2}};
(-7,-8)*{\scriptstyle{x_3}};
(3,-8)*{\scriptstyle{x_4}};
(-7,0)*{\scriptstyle{x_5}};
(3,0)*{\scriptstyle{x_6}};
%(-7,-2.5)*{\scriptstyle{y_5}};
%(3,-2.5)*{\scriptstyle{y_6}};
(0,-15)*{01}
\endxy}
\ar[r]
&
0
}
$$
%\end{document}                                                                                                                                                                                                                                                                                                                                                                                        

==> reid3changebasis.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}
%
%\newcommand{\cA}[0]{\mathcal{A}}
%\newcommand{\cC}[0]{\mathcal{C}}
%\newcommand{\cB}[0]{\mathcal{B}}
%
%\begin{document}
%\begin{sidewaysfigure}[pt]
%\begin{center}

%$C(D_1)$ post-splitting
\[
\xymatrix@C+37pt{
\cA_{000} \ar[r]^<<<<<<<<<{\left[\begin{smallmatrix}-tx_1+t^{-2}x_5 \\ t^2x_3-t^{-1}x_5 \\  t^3x_2-x_4 \end{smallmatrix}\right]}_{\mathrm{I}_r-t^{-2}\mathrm{III}_r} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}};
{\ar@{-} (-4,-10); (-4,10)};
{\ar@{-} (-4,10); (4,10)};
{\ar@{-} (4,10); (4,-10)};
{\ar@{-} (4,-10); (-4,-10)}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} -t^2x_3+t^{-1}x_5 & tx_2-t^{-2}x_4 & 0 \\ 0 & 0 & -tx_1+t^{-2}x_4 \\ -1 & 0 & t^{-2} \\ 0 &  t^3x_1-x_5 & -t^2x_2+t^{-1}x_6 \end{smallmatrix}\right]}_{\mathrm{III}_c+t^{-2}\mathrm{I}_c} &&&
%
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(1,0)*{\cC\oplus\cC^x};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^3x_3-x_4 & 0 & (-t^3x_3+x_5)(t^2x_3-t^{-1}x_4) & -tx_1+t^{-2}x_6 \\ 
-t & -1 & t^3x_3-x_5 & -t^{-1} \end{smallmatrix}\right]}
&&&
\cB\oplus\cB^x
}
\] 

%Change basis in $\cA_{100}\oplus\cA_{010}\oplus\cA_{001}$ with column operation $\mathrm{III}+t^{-2}\mathrm{I}$ in the middle matrix and corresponding row operation $\mathrm{I}-t^{-2}\mathrm{III}$ in the left matrix. In the left matrix, this produces $-tx_1+t^{-2}x_5-tx_2+t^{-2}x_4$ which is a linear relation in $\cA_{100}$.

\[
\xymatrix@C+37pt{
\cA_{000} \ar[r]^<<<<<<<<<{\left[\begin{smallmatrix} 0 \\ t^2x_3-t^{-1}x_5 \\  t^3x_2-x_4 \end{smallmatrix}\right]} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} -t^2x_3+t^{-1}x_5 & tx_2-t^{-2}x_4 & -x_3+t^{-3}x_5 \\ 0 & 0 & -tx_1+t^{-2}x_4 \\ -1 & 0 & 0 \\ 0 &  t^3x_1-x_5 & -t^2x_2+t^{-1}x_6 \end{smallmatrix}\right]}_{\mathrm{I}_r-(t^2x_3-t^{-1}x_5)\mathrm{III}_r} &&&
%
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(1,0)*{\cC\oplus\cC^x};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}};
{\ar@{-} (-5,-10); (-5,10)};
{\ar@{-} (-5,10); (6.5,10)};
{\ar@{-} (6.5,10); (6.5,-10)};
{\ar@{-} (6.5,-10); (-5,-10)}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^3x_3-x_4 & 0 & (-t^3x_3+x_5)(t^2x_3-t^{-1}x_4) & -tx_1+t^{-2}x_6 \\ 
-t & -1 & t^3x_3-x_5 & -t^{-1} \end{smallmatrix}\right]}_{\mathrm{III}_c+(t^2x_3-t^{-1}x_5)\mathrm{I}_c}
&&&
\cB\oplus\cB^x
}
\] 

%Change basis in $\cA_{110}\oplus\cC(1)\oplus\cC(tx_9-x_4)\oplus\cA_{011}$ with column operation $\mathrm{III}+(t^2x_3-t^{-1}x_5)\mathrm{I}$ in the right matrix and corresponding row operation $\mathrm{I}-(t^2x_3-t^{-1}x_5)\mathrm{III}$ in the middle matrix.

\[
\xymatrix@C+37pt{
\cA_{000} \ar[r]^<<<<<<<<<{\left[\begin{smallmatrix} 0 \\ t^2x_3-t^{-1}x_5 \\  t^3x_2-x_4 \end{smallmatrix}\right]} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} 0 & tx_2-t^{-2}x_4 & -x_3+t^{-3}x_5 \\ 0 & 0 & -tx_1+t^{-2}x_4 \\ -1 & 0 & 0 \\ 0 &  t^3x_1-x_5 & -t^2x_2+t^{-1}x_6 \end{smallmatrix}\right]}_{\mathrm{II}_r+t\mathrm{I}_r} &&&
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(1,0)*{\cC\oplus\cC^x};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}};
{\ar@{-} (-5,-10); (-5,10)};
{\ar@{-} (-5,10); (6.5,10)};
{\ar@{-} (6.5,10); (6.5,-10)};
{\ar@{-} (6.5,-10); (-5,-10)}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^3x_3-x_4 & 0 & 0 & -tx_1+t^{-2}x_6 \\ 
-t & -1 & 0 & -t^{-1} \end{smallmatrix}\right]}_{\mathrm{I}_c-t\mathrm{II}_c} &&&
%
\cB\oplus\cB^x
}
\] 

%Change basis in $\cA_{110}\oplus\cC(1)\oplus\cC(tx_9-x_4)\oplus\cA_{011}$ with column operation $\mathrm{I}-t\mathrm{II}$ in the right matrix and corresponding row operation $\mathrm{II}+t\mathrm{I}$ in the middle matrix. In the third column of the middle matrix, this produces $-tx_1+t^{-2}x_4-tx_3+t^{-2}x_5$, which equals $tx_2-t^{-2}x_6$ via the linear relation $t^3x_1+t^3x_2+t^3x_3-x_4-x_5-x_6$ that holds in all of the resolutions.

\[
\xymatrix@C+37pt{
\cA_{000} \ar[r]^<<<<<<<<<{\left[\begin{smallmatrix} 0 \\ t^2x_3-t^{-1}x_5 \\  t^3x_2-x_4 \end{smallmatrix}\right]} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} 0 & tx_2-t^{-2}x_4 & -x_3+t^{-3}x_5 \\ 0 & t^2x_2-t^{-1}x_4 & tx_2-t^{-2}x_6 \\ -1 & 0 & 0 \\ 0 &  t^3x_1-x_5 & -t^2x_2+t^{-1}x_6 \end{smallmatrix}\right]}_{\mathrm{II}_r+t^{-1}\mathrm{IV}_r} &&&
%
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(1,0)*{\cC\oplus\cC^x};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}};
{\ar@{-} (-5,-10); (-5,10)};
{\ar@{-} (-5,10); (6.5,10)};
{\ar@{-} (6.5,10); (6.5,-10)};
{\ar@{-} (6.5,-10); (-5,-10)}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^3x_3-x_4 & 0 & 0 & -tx_1+t^{-2}x_6 \\ 
0 & -1 & 0 & -t^{-1} \end{smallmatrix}\right]}_{\mathrm{IV}_c-t^{-1}\mathrm{II}_c} &&&
%
\cB\oplus\cB^x
}
\] 

%Finally, change basis in $\cA_{110}\oplus\cC(1)\oplus\cC(tx_9-x_4)\oplus\cA_{011}$ with column operation $\mathrm{IV}-t^{-1}\mathrm{II}$ in the right matrix and corresponding row operation $\mathrm{II}+t^{-1}\mathrm{IV}$ in the middle matrix. In row 2, column 2 of the middle matrix, this produces $t^2x_1+t^2x_2-t^{-1}x_4-t^{-1}x_5$, which is zero by linear relations in $\cA_{101}$.

\[
\xymatrix@C+37pt{
\cA_{000} \ar[r]^<<<<<<<<<{\left[\begin{smallmatrix} 0 \\ t^2x_3-t^{-1}x_5 \\  t^3x_2-x_4 \end{smallmatrix}\right]} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} 0 & tx_2-t^{-2}x_4 & -x_3+t^{-3}x_5 \\ 0 & 0 & 0 \\ -1 & 0 & 0 \\ 0 &  t^3x_1-x_5 & -t^2x_2+t^{-1}x_6 \end{smallmatrix}\right]} &&&
%
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(1,0)*{\cC\oplus\cC^x};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^3x_3-x_4 & 0 & 0 & -tx_1+t^{-2}x_6 \\ 
0 & -1 & 0 & 0 \end{smallmatrix}\right]}
&&&
\cB\oplus\cB^x
}
\] 
%
%\caption{blahblahblahblah.}
%\end{center}
%\end{sidewaysfigure}
%\end{document}                                                           

==> reid3complexesneg.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}
%
%\begin{document}

$$\xymatrix@R-15pt{
%blank
&
%100-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{100};
\endxy}
\ar[r]
\ar[dr]
&
%110-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmr"};
{\ar@{-} "mr";"tmm"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
"vtx2"*{\scriptstyle{\bullet}};
%(5,2.6)*{\scriptstyle{s_2}};
(0,-8)*{110};
\endxy}
\ar[dr]
&
%blank
\\
%000-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmm";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{000};
\endxy}
\ar[ur]
\ar[r]
\ar[dr]
&
%010-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmm";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmr"};
{\ar@{-} "mr";"tmm"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
"vtx2"*{\scriptstyle{\bullet}};
%(5,2.6)*{\scriptstyle{s_2}};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{010};
\endxy}
\ar[ur]
\ar[dr]
&
%101-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
"vtx3"*{\scriptstyle{\bullet}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{101};
\endxy}
\ar[r]
&
%111-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar "tmr";"tr"};
{\ar "vtx1";"tl"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"vtx2"};
{\ar@{-} "vtx2";"vtx1"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
"vtx2"*{\scriptstyle{\bullet}};
%(5,2.6)*{\scriptstyle{s_2}};
"vtx3"*{\scriptstyle{\bullet}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{111};
\endxy}
\\
%blank
&
%001-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmr";"tr"};
{\ar "tmm";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx3"*{\scriptstyle{\bullet}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{001};
\endxy}
\ar[ur]
\ar[r]
&
%011-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bml";
(0,-6)*{}="bmm";
(5,-6)*{}="bmr";
(-5,0)*{}="ml";
(0,0)*{}="mm";
(5,0)*{}="mr";
(-5,6)*{}="tml";
(0,6)*{}="tmm";
(5,6)*{}="tmr";
(-5,12)*{}="tl";
(0,12)*{}="tm";
(5,12)*{}="tr";
(-2.5,9)*{}="vtx1";
(2.5,3)*{}="vtx2";
(-2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tm"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmr"};
{\ar@{-} "mr";"tmm"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
"vtx2"*{\scriptstyle{\bullet}};
"vtx3"*{\scriptstyle{\bullet}};
%extra dots and their labels
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
%(5,2.6)*{\scriptstyle{s_2}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{011};
\endxy}
\ar[ur]
&
%blank
}$$
%
%\end{document}                                                           

==> reid3othercomplexesneg.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%\xyoption{curve}
%
%\begin{document}

$$\xymatrix@R-15pt{
%blank
&
%100-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(-5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{100};
\endxy}
\ar[r]
\ar[dr]
&
%110-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmr"};
{\ar@{-} "mr";"tmm"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(-5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
"vtx2"*{\scriptstyle{\bullet}};
%(5,2.6)*{\scriptstyle{s_2}};
(0,-8)*{110};
\endxy}
\ar[dr]
&
%blank
\\
%000-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmm";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{000};
\endxy}
\ar[ur]
\ar[r]
\ar[dr]
&
%010-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmm";"tm"};
{\ar "tmr";"tr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmr"};
{\ar@{-} "mr";"tmm"};
{\ar@{-} "bml";"ml"};
{\ar@{-} "bmm";"mm"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
"vtx2"*{\scriptstyle{\bullet}};
%(5,2.6)*{\scriptstyle{s_2}};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
(-5,-3)*{\scriptstyle{\bullet}};
%(-7,-2.5)*{\scriptstyle{s_3}};
(0,-3)*{\scriptstyle{\bullet}};
%(-2,-2.5)*{\scriptstyle{s_3}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{010};
\endxy}
\ar[ur]
\ar[dr]
&
%101-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tl"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(-5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
"vtx3"*{\scriptstyle{\bullet}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{101};
\endxy}
\ar[r]
&
%111-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tm"};
{\ar "tmr";"tr"};
{\ar "vtx1";"tl"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";"vtx3"};
{\ar@{-} "vtx3";"vtx2"};
{\ar@{-} "vtx2";"vtx1"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "vtx2";"tmr"};
{\ar@{-} "mr";"vtx2"};
(-5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx1"*{\scriptstyle{\bullet}};
%(-6,7.5)*{\scriptstyle{s_1}};
"vtx2"*{\scriptstyle{\bullet}};
%(5,2.6)*{\scriptstyle{s_2}};
"vtx3"*{\scriptstyle{\bullet}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{111};
\endxy}
\\
%blank
&
%001-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar "tmr";"tr"};
{\ar "tmm";"tm"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmm"};
{\ar@{-} "mr";"tmr"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
(0,3)*{\scriptstyle\bullet};
%(-2,2.5)*{\scriptstyle{s_2}};
(5,3)*{\scriptstyle\bullet};
%(7,2.5)*{\scriptstyle{s_2}};
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(-5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
"vtx3"*{\scriptstyle{\bullet}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{001};
\endxy}
\ar[ur]
\ar[r]
&
%011-resolution
{\xy
%(-5,-10)*{}="bl";
%(0,-10)*{}="bm";
%(5,-10)*{}="br";
(-5,-6)*{}="bmr";
(0,-6)*{}="bmm";
(5,-6)*{}="bml";
(-5,0)*{}="mr";
(0,0)*{}="mm";
(5,0)*{}="ml";
(-5,6)*{}="tmr";
(0,6)*{}="tmm";
(5,6)*{}="tml";
(-5,12)*{}="tr";
(0,12)*{}="tm";
(5,12)*{}="tl";
(2.5,9)*{}="vtx1";
(-2.5,3)*{}="vtx2";
(2.5,-3)*{}="vtx3";
{\ar "tml";"tl"};
{\ar@{->} "tmr";"tr"};
{\ar "tmm";"tm"};
%{\ar@{-} "br";"bmr"};
%{\ar@{-} "bm";"bmm"};
%{\ar@{-} "bl";"bml"};
{\ar@{-} "bml";"mm"};
{\ar@{-} "bmm";"ml"};
{\ar@{-} "bmr";"mr"};
{\ar@{-} "ml";"tml"};
{\ar@{-} "mm";"tmr"};
{\ar@{-} "mr";"tmm"};
(-5,9)*{\scriptstyle{\bullet}};
%(-7,7)*{\scriptstyle{s_1}};
(0,9)*{\scriptstyle{\bullet}};
%(-2,7)*{\scriptstyle{s_1}};
"vtx2"*{\scriptstyle{\bullet}};
"vtx3"*{\scriptstyle{\bullet}};
%extra dots and their labels
(5,9)*{\scriptstyle{\bullet}};
%(7,6.5)*{\scriptstyle{s_1}};
(5,3)*{\scriptstyle{\bullet}};
%(-7,2.6)*{\scriptstyle{s_2}};
(-5,-3)*{\scriptstyle{\bullet}};
%(7,-2.5)*{\scriptstyle{s_3}};
%(5,2.6)*{\scriptstyle{s_2}};
%(-5,-2.5)*{\scriptstyle{s_3}};
(0,-8)*{011};
\endxy}
\ar[ur]
&
%blank
}$$
%
%\end{document}                                                           

==> reid3startingcomplexesd2.tex <==
% condensed preferred presentations for $C(D_2)$

\[
\xymatrix@C+40pt{
\cA_{000} \ar[r]^{\left[\begin{smallmatrix}tx_3-t^{-2}x_5 \\ t^2x_2-t^{-1}x_4 \\  t^3x_3-x_5 \end{smallmatrix}\right]} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^2x_1-t^{-1}x_5 & -tx_2+t^{-2}x_6 & 0 \\ tx_9-x_6 & 0 &  tx_3-t^{-1}x_9 \\ 0 &  -t^3x_3+x_5 & t^2x_2-t^{-1}x_4 \end{smallmatrix}\right]} &&&
%
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(0,0)*{\cA_{101}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}}
\endxy}
\ar[rr]^{\left[\begin{smallmatrix} -tx_9+x_6 & t^2x_1-x_9 & tx_3-x_7 \end{smallmatrix}\right]} &&
%
\cA_{111}
}
\]

%$C(D_2)$ post-splitting
\[
\xymatrix@C+33pt{
\cA_{000} \ar[r]^{\left[\begin{smallmatrix} tx_3-t^{-2}x_5 \\ t^2x_2-t^{-1}x_4 \\  t^3x_3-x_5 \end{smallmatrix}\right]} &
%
{\xy
(0,8)*{\cA_{100}};
(0,4)*{\oplus};
(0,0)*{\cA_{010}};
(0,-4)*{\oplus};
(0,-8)*{\cA_{001}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} t^2x_1-t^{-1}x_5 & -tx_2+t^{-2}x_6 & 0 \\ 0 & 0 & tx_3-t^{-2}x_6 \\ 1 & 0 & -t^{-2} \\ 0 &  -t^3x_3+x_5 & t^2x_2-t^{-1}x_4 \end{smallmatrix}\right]} &&&
%
{\xy
(0,8)*{\cA_{110}};
(0,4)*{\oplus};
(1,0)*{\cC\oplus\cC^x};
(0,-4)*{\oplus};
(0,-8)*{\cA_{011}}
\endxy}
\ar[rrr]^{\left[\begin{smallmatrix} -t^3x_1+x_6 & 0 & (t^3x_1-x_5)(t^2x_1-t^{-1}x_6) & tx_3-t^{-2}x_4 \\ 
t & 1 & -t^3x_1+x_5 & t^{-1} \end{smallmatrix}\right]} 
&&&
%
\cB\oplus\cB^x
%\ar@{-}[r] &\cdots&\\
%%
%&&&\cdots
%\ar[rr]^<<<<<<<<<<<<<<<<<<<<<<<<<<<<<<<<<<{\left[\begin{smallmatrix} t^3x_1-x_6 & 0 & (t^3x_1-x_5)(t^2x_1-t^{-1}x_6) & tx_3-t^{-2}x_4 \\ 
%-t & 1 & -t^3x_1+x_5 & t^{-1} \end{smallmatrix}\right]} &&
%%
%\cB\oplus\cB^x
}
\] 

==> removemarkdone.tex <==
%\documentclass{amsart}
%\usepackage[all]{xy}
%\begin{document}
$${\xy
%grid
{\ar@{-} (-37,-40);(-37,55)};
{\ar@{-} (41,-40);(41,55)};
(0,-45)*{\overline{D}};
(-15,-40)*{}="l0b1";
(-5,-40)*{}="l0b2";
(5,-40)*{}="l0b3";
(15,-40)*{}="l0b4";
(-15,-30)*{}="l1b1";
(-5,-30)*{}="l1b2";
(5,-30)*{}="l1b3";
(15,-30)*{}="l1b4";
(-15,-20)*{}="l2b1";
(-5,-20)*{}="l2b2";
(5,-20)*{}="l2b3";
(15,-20)*{}="l2b4";
(-15,-10)*{}="lk-1b1";
(-5,-10)*{}="lk-1b2";
(5,-10)*{}="lk-1b3";
(15,-10)*{}="lk-1b4";
(-15,0)*{}="lkb1";
(-5,0)*{}="lkb2";
(5,0)*{}="lkb3";
(15,0)*{}="lkb4";
(-15,10)*{}="lk+1b1";
(-5,10)*{}="lk+1b2";
(5,10)*{}="lk+1b3";
(15,10)*{}="lk+1b4";
(-15,20)*{}="lk+2b1";
(-5,20)*{}="lk+2b2";
(5,20)*{}="lk+2b3";
(15,20)*{}="lk+2b4";
(-15,30)*{}="ll-1b1";
(-5,30)*{}="ll-1b2";
(5,30)*{}="ll-1b3";
(15,30)*{}="ll-1b4";
(-15,40)*{}="llb1";
(-5,40)*{}="llb2";
(5,40)*{}="llb3";
(15,40)*{}="llb4";
(-15,50)*{}="ll+1b1";
(-5,50)*{}="ll+1b2";
(5,50)*{}="ll+1b3";
(15,50)*{}="ll+1b4";
%\phi definition
{\ar@{-} (26,50);(41,50)};
(34,52)*{\scriptstyle{\overline{\varphi}}};
(34,41)*{\scriptstyle{t^{-(m-k-1)}}};
(34,31)*{\scriptstyle{t^{-(m-k-2)}}};
(34,21)*{\scriptstyle{t^{-1}}};
(34,5)*{\scriptstyle{1}};
(34,-9)*{\scriptstyle{t^{-(m-1)}}};
(34,-19)*{\scriptstyle{t^{-(m-k+2)}}};
(34,-29)*{\scriptstyle{t^{-(m-k+1)}}};
(34,-38)*{\scriptstyle{t^{-(m-k)}}};
{\ar@{-} (26,-40);(26,55)};
{\ar@{-} (-29,-40);(-29,55)};
%layer dividers
(-33,52)*{\scriptstyle\text{layer}};
{\ar@{-} (-37,50);(-29,50)};
(-37,-40)*{}="l0l";
(40,-40)*{}="l0r";
(-37,-30)*{}="l1l";
(26,-30)*{}="l1r";
(-37,-20)*{}="l2l";
(26,-20)*{}="l2r";
(-37,-10)*{}="lk-1l";
(26,-10)*{}="lk-1r";
(-37,0)*{}="lkl";
(26,0)*{}="lkr";
(-37,10)*{}="lk+1l";
(26,10)*{}="lk+1r";
(-37,20)*{}="lk+2l";
(26,20)*{}="lk+2r";
(-37,30)*{}="ll-1l";
(26,30)*{}="ll-1r";
(-37,40)*{}="lll";
(26,40)*{}="llr";
(-37,50)*{}="ll+1l";
(26,50)*{}="ll+1r";
{\ar@{.} "l0l";"l0r"};
{\ar@{.} "l1l";"l1r"};
{\ar@{.} "l2l";"l2r"};
{\ar@{.} "lk-1l";"lk-1r"};
{\ar@{.} "lkl";"lkr"};
{\ar@{.} "lk+1l";"lk+1r"};
{\ar@{.} "lk+2l";"lk+2r"};
{\ar@{.} "ll-1l";"ll-1r"};
{\ar@{.} "lll";"llr"};
{\ar@{.} "ll+1l";"ll+1r"};
%layer 0
(-33,-35)*{\scriptstyle{0}};
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b3"};
{\ar@{-} "l0b3";"l1b2"};
{\ar@{-} "l0b4";"l1b4"};
(-15,-35)*{\bullet};
(0,-35)*{\bullet};
(15,-35)*{\bullet};
(-15,-40)*{\ast};
(-18,-38)*{\scriptstyle{x_0}};
(-6,-38)*{\scriptstyle{x_1}};
(17,-38)*{\scriptstyle{x_b}};
%layer 1s
(-33,-25)*{\scriptstyle{1}};
{\ar@{-} "l1b1";"l2b2"};
{\ar@{-} "l1b2";"l2b1"};
{\ar@{-} "l1b3";"l2b3"};
{\ar@{-} "l1b4";"l2b4"};
(-10,-25)*{\bullet};
(5,-25)*{\bullet};
(15,-25)*{\bullet};
(-18,-29)*{\scriptstyle{x_{b+1}}};
(-2,-29)*{\scriptstyle{x_{b+2}}};
(17.5,-29)*{\scriptstyle{x_{2b}}};
(-18.5,-21.5)*{\scriptstyle{x_{2b+1}}};
(-1,-21.5)*{\scriptstyle{x_{2b+2}}};
(17.5,-21.5)*{\scriptstyle{x_{3b}}};
%dots layer
(-33,-14)*{\scriptstyle{\vdots}};
(-15,-14)*{\scriptstyle{\vdots}};
(-5,-14)*{\scriptstyle{\vdots}};
(5,-14)*{\scriptstyle{\vdots}};
(15,-14)*{\scriptstyle{\vdots}};
%{\ar@{--} "l2b1";"lk-1b1"};
%{\ar@{--} "l2b2";"lk-1b2"};
%{\ar@{--} "l2b3";"lk-1b3"};
%{\ar@{--} "l2b4";"lk-1b4"};
%layer k-1
(-33,-5)*{\scriptstyle{k-1}};
{\ar@{-} "lk-1b1";"lkb1"};
{\ar@{-} "lk-1b2";"lkb3"};
{\ar@{-} "lk-1b3";"lkb2"};
{\ar@{-} "lk-1b4";"lkb4"};
(-15,-5)*{\bullet};
(0,-5)*{\bullet};
(15,-5)*{\bullet};
(-21.5,-9)*{\scriptstyle{x_{(k-1)b+1}}};
(17.5,-9)*{\scriptstyle{x_{kb}}};
%layer k
%(-33,5)*{\scriptstyle{k}};
{\ar@{-} "lkb1";"lk+1b1"};
{\ar@{-} "lkb2";"lk+1b2"};
{\ar@{-} "lkb3";"lk+1b3"};
{\ar@{-} "lkb4";"lk+1b4"};
%layer k+1
(-33,15)*{\scriptstyle{k+1}};
{\ar@{-} "lk+1b1";"lk+2b1"};
{\ar@{-} "lk+1b2";"lk+2b2"};
{\ar@{-} "lk+1b3";"lk+2b4"};
{\ar@{-} "lk+1b4";"lk+2b3"};
(-15,15)*{\bullet};
(-5,15)*{\bullet};
(10,15)*{\bullet};
(-21,8)*{\scriptstyle{x_{(k+1)b+1}}};
(20,8)*{\scriptstyle{x_{(k+2)b}}};
(-21,18.5)*{\scriptstyle{x_{(k+2)b+1}}};
(20,18.5)*{\scriptstyle{x_{(k+3)b}}};
%dots layer
(-33,26)*{\scriptstyle{\vdots}};
(-15,26)*{\scriptstyle{\vdots}};
(-5,26)*{\scriptstyle{\vdots}};
(5,26)*{\scriptstyle{\vdots}};
(15,26)*{\scriptstyle{\vdots}};
%{\ar@{--} "lk+2b1";"ll-1b1"};
%{\ar@{--} "lk+2b2";"ll-1b2"};
%{\ar@{--} "lk+2b3";"ll-1b3"};
%{\ar@{--} "lk+2b4";"ll-1b4"};
%layer l-1
(-33,35)*{\scriptstyle{m-1}};
{\ar@{-} "ll-1b1";"llb2"};
{\ar@{-} "ll-1b2";"llb1"};
{\ar@{-} "ll-1b3";"llb3"};
{\ar@{-} "ll-1b4";"llb4"};
(-10,35)*{\bullet};
(5,35)*{\bullet};
(15,35)*{\bullet};
(-21.5,31)*{\scriptstyle{x_{(m-1)b+1}}};
(18,31)*{\scriptstyle{x_{m b}}};
%layer l
(-33,45)*{\scriptstyle{m}};
{\ar@{-} "llb1";"ll+1b1"};
{\ar@{-} "llb2";"ll+1b3"};
{\ar@{-} "llb3";"ll+1b2"};
{\ar@{-} "llb4";"ll+1b4"};
(-15,45)*{\bullet};
(0,45)*{\bullet};
(15,45)*{\bullet};
(-15,50)*{\ast};
(-19,41)*{\scriptstyle{x_{m b+1}}};
(20.5,41)*{\scriptstyle{x_{(m+1)b}}};
(-21.5,48.5)*{\scriptstyle{x_{(m+1)b+1}}};
(-6,48.5)*{\scriptstyle{x_1}};
(17,48.5)*{\scriptstyle{x_b}};
\endxy}$$
%\end{document}                                                                                                                                                

==> removemarklayer.tex <==
%\documentclass{amsart}
%\usepackage[all]{xy}
%\begin{document}
$${\xy
%grid
{\ar@{-} (-37,-40);(-37,55)};
{\ar@{-} (41,-40);(41,55)};
(0,-45)*{D};
(-15,-40)*{}="l0b1";
(-5,-40)*{}="l0b2";
(5,-40)*{}="l0b3";
(15,-40)*{}="l0b4";
(-15,-30)*{}="l1b1";
(-5,-30)*{}="l1b2";
(5,-30)*{}="l1b3";
(15,-30)*{}="l1b4";
(-15,-20)*{}="l2b1";
(-5,-20)*{}="l2b2";
(5,-20)*{}="l2b3";
(15,-20)*{}="l2b4";
(-15,-10)*{}="lk-1b1";
(-5,-10)*{}="lk-1b2";
(5,-10)*{}="lk-1b3";
(15,-10)*{}="lk-1b4";
(-15,0)*{}="lkb1";
(-5,0)*{}="lkb2";
(5,0)*{}="lkb3";
(15,0)*{}="lkb4";
(-15,10)*{}="lk+1b1";
(-5,10)*{}="lk+1b2";
(5,10)*{}="lk+1b3";
(15,10)*{}="lk+1b4";
(-15,20)*{}="lk+2b1";
(-5,20)*{}="lk+2b2";
(5,20)*{}="lk+2b3";
(15,20)*{}="lk+2b4";
(-15,30)*{}="ll-1b1";
(-5,30)*{}="ll-1b2";
(5,30)*{}="ll-1b3";
(15,30)*{}="ll-1b4";
(-15,40)*{}="llb1";
(-5,40)*{}="llb2";
(5,40)*{}="llb3";
(15,40)*{}="llb4";
(-15,50)*{}="ll+1b1";
(-5,50)*{}="ll+1b2";
(5,50)*{}="ll+1b3";
(15,50)*{}="ll+1b4";
%\phi definition
{\ar@{-} (26,50);(41,50)};
(34,52)*{\scriptstyle{\varphi}};
(34,41)*{\scriptstyle{t^{-(m-k-1)}}};
(34,31)*{\scriptstyle{t^{-(m-k-2)}}};
(34,21)*{\scriptstyle{t^{-1}}};
(34,11)*{\scriptstyle{1}};
(34,1)*{\scriptstyle{t^{-m}}};
(34,-9)*{\scriptstyle{t^{-(m-1)}}};
(34,-19)*{\scriptstyle{t^{-(m-k+2)}}};
(34,-29)*{\scriptstyle{t^{-(m-k+1)}}};
(34,-38)*{\scriptstyle{t^{-(m-k)}}};
{\ar@{-} (26,-40);(26,55)};
{\ar@{-} (-29,-40);(-29,55)};
%layer dividers
(-33,52)*{\scriptstyle\text{layer}};
{\ar@{-} (-37,50);(-29,50)};
(-37,-40)*{}="l0l";
(40,-40)*{}="l0r";
(-37,-30)*{}="l1l";
(26,-30)*{}="l1r";
(-37,-20)*{}="l2l";
(26,-20)*{}="l2r";
(-37,-10)*{}="lk-1l";
(26,-10)*{}="lk-1r";
(-37,0)*{}="lkl";
(26,0)*{}="lkr";
(-37,10)*{}="lk+1l";
(26,10)*{}="lk+1r";
(-37,20)*{}="lk+2l";
(26,20)*{}="lk+2r";
(-37,30)*{}="ll-1l";
(26,30)*{}="ll-1r";
(-37,40)*{}="lll";
(26,40)*{}="llr";
(-29,50)*{}="ll+1l";
(26,50)*{}="ll+1r";
{\ar@{.} "l0l";"l0r"};
{\ar@{.} "l1l";"l1r"};
{\ar@{.} "l2l";"l2r"};
{\ar@{.} "lk-1l";"lk-1r"};
{\ar@{.} "lkl";"lkr"};
{\ar@{.} "lk+1l";"lk+1r"};
{\ar@{.} "lk+2l";"lk+2r"};
{\ar@{.} "ll-1l";"ll-1r"};
{\ar@{.} "lll";"llr"};
{\ar@{.} "ll+1l";"ll+1r"};
%layer 0
(-33,-35)*{\scriptstyle{0}};
{\ar@{-} "l0b1";"l1b1"};
{\ar@{-} "l0b2";"l1b3"};
{\ar@{-} "l0b3";"l1b2"};
{\ar@{-} "l0b4";"l1b4"};
(-15,-35)*{\bullet};
(0,-35)*{\bullet};
(15,-35)*{\bullet};
(-15,-40)*{\ast};
(-18,-38)*{\scriptstyle{x_0}};
(-6,-38)*{\scriptstyle{x_1}};
(17,-38)*{\scriptstyle{x_b}};
%layer 1
(-33,-25)*{\scriptstyle{1}};
{\ar@{-} "l1b1";"l2b2"};
{\ar@{-} "l1b2";"l2b1"};
{\ar@{-} "l1b3";"l2b3"};
{\ar@{-} "l1b4";"l2b4"};
(-10,-25)*{\bullet};
(5,-25)*{\bullet};
(15,-25)*{\bullet};
(-18,-29)*{\scriptstyle{x_{b+1}}};
(-2,-29)*{\scriptstyle{x_{b+2}}};
(17.5,-29)*{\scriptstyle{x_{2b}}};
(-18.5,-21.5)*{\scriptstyle{x_{2b+1}}};
(-1,-21.5)*{\scriptstyle{x_{2b+2}}};
(17.5,-21.5)*{\scriptstyle{x_{3b}}};
%dots layer
(-33,-14)*{\scriptstyle{\vdots}};
(-15,-14)*{\scriptstyle{\vdots}};
(-5,-14)*{\scriptstyle{\vdots}};
(5,-14)*{\scriptstyle{\vdots}};
(15,-14)*{\scriptstyle{\vdots}};
%{\ar@{--} "l2b1";"lk-1b1"};
%{\ar@{--} "l2b2";"lk-1b2"};
%{\ar@{--} "l2b3";"lk-1b3"};
%{\ar@{--} "l2b4";"lk-1b4"};
%layer k-1
(-33,-5)*{\scriptstyle{k-1}};
{\ar@{-} "lk-1b1";"lkb1"};
{\ar@{-} "lk-1b2";"lkb3"};
{\ar@{-} "lk-1b3";"lkb2"};
{\ar@{-} "lk-1b4";"lkb4"};
(-15,-5)*{\bullet};
(0,-5)*{\bullet};
(15,-5)*{\bullet};
(-21.5,-9)*{\scriptstyle{x_{(k-1)b+1}}};
(17.5,-9)*{\scriptstyle{x_{kb}}};
%layer k
(-33,5)*{\scriptstyle{k}};
{\ar@{-} "lkb1";"lk+1b1"};
{\ar@{-} "lkb2";"lk+1b2"};
{\ar@{-} "lkb3";"lk+1b3"};
{\ar@{-} "lkb4";"lk+1b4"};
(-15,5)*{\bullet};
(-5,5)*{\bullet};
(5,5)*{\bullet};
(15,5)*{\bullet};
(-19,1)*{\scriptstyle{x_{kb+1}}};
(20,1)*{\scriptstyle{x_{(k+1)b}}};
%layer k+1
(-33,15)*{\scriptstyle{k+1}};
{\ar@{-} "lk+1b1";"lk+2b1"};
{\ar@{-} "lk+1b2";"lk+2b2"};
{\ar@{-} "lk+1b3";"lk+2b4"};
{\ar@{-} "lk+1b4";"lk+2b3"};
(-15,15)*{\bullet};
(-5,15)*{\bullet};
(10,15)*{\bullet};
(-21,11)*{\scriptstyle{x_{(k+1)b+1}}};
(20,11)*{\scriptstyle{x_{(k+2)b}}};
(-21,18.5)*{\scriptstyle{x_{(k+2)b+1}}};
(20,18.5)*{\scriptstyle{x_{(k+3)b}}};
%dots layer
(-33,26)*{\scriptstyle{\vdots}};
(-15,26)*{\scriptstyle{\vdots}};
(-5,26)*{\scriptstyle{\vdots}};
(5,26)*{\scriptstyle{\vdots}};
(15,26)*{\scriptstyle{\vdots}};
%{\ar@{--} "lk+2b1";"ll-1b1"};
%{\ar@{--} "lk+2b2";"ll-1b2"};
%{\ar@{--} "lk+2b3";"ll-1b3"};
%{\ar@{--} "lk+2b4";"ll-1b4"};
%layer l-1
(-33,35)*{\scriptstyle{m-1}};
{\ar@{-} "ll-1b1";"llb2"};
{\ar@{-} "ll-1b2";"llb1"};
{\ar@{-} "ll-1b3";"llb3"};
{\ar@{-} "ll-1b4";"llb4"};
(-10,35)*{\bullet};
(5,35)*{\bullet};
(15,35)*{\bullet};
(-21.5,31)*{\scriptstyle{x_{(m-1)b+1}}};
(18,31)*{\scriptstyle{x_{m b}}};
%layer l
(-33,45)*{\scriptstyle{m}};
{\ar@{-} "llb1";"ll+1b1"};
{\ar@{-} "llb2";"ll+1b3"};
{\ar@{-} "llb3";"ll+1b2"};
{\ar@{-} "llb4";"ll+1b4"};
(-15,45)*{\bullet};
(0,45)*{\bullet};
(15,45)*{\bullet};
(-15,50)*{\ast};
(-19,41)*{\scriptstyle{x_{m b+1}}};
(20.5,41)*{\scriptstyle{x_{(m+1)b}}};
(-21.5,48.5)*{\scriptstyle{x_{(m+1)b+1}}};
(-6,48.5)*{\scriptstyle{x_1}};
(17,48.5)*{\scriptstyle{x_b}};
\endxy}$$
%\end{document}
